Conquering Data Variations in Resolution: A Slice-Aware Multi-Branch Decoder Network

Fully convolutional neural networks have made promising progress in joint liver and liver tumor segmentation. Instead of following the debates over 2D versus 3D networks (for example, pursuing the balance between large-scale 2D pretraining and 3D context), in this paper, we novelly identify the wide variation in the ratio between intra- and inter-slice resolutions as a crucial obstacle to the performance. To tackle the mismatch between the intra- and inter-slice information, we propose a slice-aware 2.5D network that emphasizes extracting discriminative features utilizing not only in-plane semantics but also out-of-plane coherence for each separate slice. Specifically, we present a slice-wise multi-input multi-output architecture to instantiate such a design paradigm, which contains a Multi-Branch Decoder (MD) with a Slice-centric Attention Block (SAB) for learning slice-specific features and a Densely Connected Dice (DCD) loss to regularize the inter-slice predictions to be coherent and continuous. Based on the aforementioned innovations, we achieve state-of-the-art results on the MICCAI 2017 Liver Tumor Segmentation (LiTS) dataset. Besides, we also test our model on the ISBI 2019 Segmentation of THoracic Organs at Risk (SegTHOR) dataset, and the result proves the robustness and generalizability of the proposed method in other segmentation tasks.

==> pics/spacing2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.460000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.460000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656692in}{1.400847in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{1.079791in}{4.316724in}}%
\pgfpathlineto{\pgfqpoint{4.658289in}{4.276100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499349in}{1.214604in}}%
\pgfpathlineto{\pgfqpoint{4.656692in}{1.400847in}}%
\pgfpathlineto{\pgfqpoint{4.658289in}{4.276100in}}%
\pgfpathlineto{\pgfqpoint{6.504559in}{4.368835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499349in}{1.214604in}}%
\pgfpathlineto{\pgfqpoint{4.656692in}{1.400847in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{1.116012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084496in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{1.116012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.210756in,y=0.870516in,left,base,rotate=352.606667]{\sffamily\fontsize{10.000000}{12.000000}\selectfont x-axis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397571in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{6.202485in}{1.244609in}}%
\pgfpathlineto{\pgfqpoint{6.207072in}{4.353893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074366in}{1.190808in}}%
\pgfpathlineto{\pgfqpoint{5.822990in}{1.282966in}}%
\pgfpathlineto{\pgfqpoint{5.826803in}{4.334792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763402in}{1.231158in}}%
\pgfpathlineto{\pgfqpoint{5.457258in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{5.460349in}{4.316386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463997in}{1.270009in}}%
\pgfpathlineto{\pgfqpoint{5.104553in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{5.106972in}{4.298637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175518in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{4.764192in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{4.765983in}{4.281509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429402in}{1.149670in}}%
\pgfpathlineto{\pgfqpoint{2.333839in}{1.147265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105699in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{2.011631in}{1.189266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794252in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{1.701635in}{1.229674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494378in}{1.270723in}}%
\pgfpathlineto{\pgfqpoint{1.403170in}{1.268579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205444in}{1.308130in}}%
\pgfpathlineto{\pgfqpoint{1.115604in}{1.306064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499349in}{1.214604in}}%
\pgfpathlineto{\pgfqpoint{2.650785in}{1.116012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.610666in,y=0.758363in,left,base,rotate=1.467473]{\sffamily\fontsize{10.000000}{12.000000}\selectfont y-axis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143775in}{4.281941in}}%
\pgfpathlineto{\pgfqpoint{4.143052in}{1.389115in}}%
\pgfpathlineto{\pgfqpoint{5.947923in}{1.200478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454254in}{4.289769in}}%
\pgfpathlineto{\pgfqpoint{3.454719in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{5.207928in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753401in}{4.297725in}}%
\pgfpathlineto{\pgfqpoint{2.755094in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{4.454586in}{1.162222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040935in}{4.305813in}}%
\pgfpathlineto{\pgfqpoint{2.043896in}{1.341167in}}%
\pgfpathlineto{\pgfqpoint{3.687534in}{1.142572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316564in}{4.314036in}}%
\pgfpathlineto{\pgfqpoint{1.320836in}{1.324651in}}%
\pgfpathlineto{\pgfqpoint{2.906392in}{1.122560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932087in}{1.202133in}}%
\pgfpathlineto{\pgfqpoint{5.979669in}{1.197160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192533in}{1.183206in}}%
\pgfpathlineto{\pgfqpoint{5.238791in}{1.178143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439651in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{4.484528in}{1.158783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673078in}{1.144318in}}%
\pgfpathlineto{\pgfqpoint{3.716516in}{1.139070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892436in}{1.124339in}}%
\pgfpathlineto{\pgfqpoint{2.934374in}{1.118994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499349in}{1.214604in}}%
\pgfpathlineto{\pgfqpoint{6.504559in}{4.368835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.142010in,y=2.582540in,left,base,rotate=89.905357]{\sffamily\fontsize{10.000000}{12.000000}\selectfont z-axis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499996in}{1.606748in}}%
\pgfpathlineto{\pgfqpoint{4.656891in}{1.758359in}}%
\pgfpathlineto{\pgfqpoint{1.083911in}{1.691938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501053in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{4.657215in}{2.341371in}}%
\pgfpathlineto{\pgfqpoint{1.082957in}{2.299708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502110in}{2.886279in}}%
\pgfpathlineto{\pgfqpoint{4.657539in}{2.924788in}}%
\pgfpathlineto{\pgfqpoint{1.082002in}{2.907918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503168in}{3.526775in}}%
\pgfpathlineto{\pgfqpoint{4.657863in}{3.508609in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{3.516567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504227in}{4.167758in}}%
\pgfpathlineto{\pgfqpoint{4.658188in}{4.092836in}}%
\pgfpathlineto{\pgfqpoint{1.080091in}{4.125658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483834in}{1.608077in}}%
\pgfpathlineto{\pgfqpoint{6.532397in}{1.604083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484883in}{2.247104in}}%
\pgfpathlineto{\pgfqpoint{6.533467in}{2.244598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485934in}{2.886616in}}%
\pgfpathlineto{\pgfqpoint{6.534538in}{2.885602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486985in}{3.526615in}}%
\pgfpathlineto{\pgfqpoint{6.535610in}{3.527094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488037in}{4.167101in}}%
\pgfpathlineto{\pgfqpoint{6.536683in}{4.169076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.769125}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.769125}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531424in}{4.108525in}}%
\pgfpathcurveto{\pgfqpoint{4.543071in}{4.108525in}}{\pgfqpoint{4.554244in}{4.113153in}}{\pgfqpoint{4.562480in}{4.121390in}}%
\pgfpathcurveto{\pgfqpoint{4.570716in}{4.129626in}}{\pgfqpoint{4.575344in}{4.140798in}}{\pgfqpoint{4.575344in}{4.152446in}}%
\pgfpathcurveto{\pgfqpoint{4.575344in}{4.164094in}}{\pgfqpoint{4.570716in}{4.175266in}}{\pgfqpoint{4.562480in}{4.183503in}}%
\pgfpathcurveto{\pgfqpoint{4.554244in}{4.191739in}}{\pgfqpoint{4.543071in}{4.196367in}}{\pgfqpoint{4.531424in}{4.196367in}}%
\pgfpathcurveto{\pgfqpoint{4.519776in}{4.196367in}}{\pgfqpoint{4.508603in}{4.191739in}}{\pgfqpoint{4.500367in}{4.183503in}}%
\pgfpathcurveto{\pgfqpoint{4.492131in}{4.175266in}}{\pgfqpoint{4.487503in}{4.164094in}}{\pgfqpoint{4.487503in}{4.152446in}}%
\pgfpathcurveto{\pgfqpoint{4.487503in}{4.140798in}}{\pgfqpoint{4.492131in}{4.129626in}}{\pgfqpoint{4.500367in}{4.121390in}}%
\pgfpathcurveto{\pgfqpoint{4.508603in}{4.113153in}}{\pgfqpoint{4.519776in}{4.108525in}}{\pgfqpoint{4.531424in}{4.108525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.811701}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.811701}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828467in}{4.110831in}}%
\pgfpathcurveto{\pgfqpoint{4.840115in}{4.110831in}}{\pgfqpoint{4.851287in}{4.115459in}}{\pgfqpoint{4.859524in}{4.123695in}}%
\pgfpathcurveto{\pgfqpoint{4.867760in}{4.131931in}}{\pgfqpoint{4.872388in}{4.143104in}}{\pgfqpoint{4.872388in}{4.154752in}}%
\pgfpathcurveto{\pgfqpoint{4.872388in}{4.166399in}}{\pgfqpoint{4.867760in}{4.177572in}}{\pgfqpoint{4.859524in}{4.185808in}}%
\pgfpathcurveto{\pgfqpoint{4.851287in}{4.194044in}}{\pgfqpoint{4.840115in}{4.198672in}}{\pgfqpoint{4.828467in}{4.198672in}}%
\pgfpathcurveto{\pgfqpoint{4.816819in}{4.198672in}}{\pgfqpoint{4.805647in}{4.194044in}}{\pgfqpoint{4.797411in}{4.185808in}}%
\pgfpathcurveto{\pgfqpoint{4.789174in}{4.177572in}}{\pgfqpoint{4.784547in}{4.166399in}}{\pgfqpoint{4.784547in}{4.154752in}}%
\pgfpathcurveto{\pgfqpoint{4.784547in}{4.143104in}}{\pgfqpoint{4.789174in}{4.131931in}}{\pgfqpoint{4.797411in}{4.123695in}}%
\pgfpathcurveto{\pgfqpoint{4.805647in}{4.115459in}}{\pgfqpoint{4.816819in}{4.110831in}}{\pgfqpoint{4.828467in}{4.110831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.635145}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.635145}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754196in}{1.606016in}}%
\pgfpathcurveto{\pgfqpoint{3.765844in}{1.606016in}}{\pgfqpoint{3.777016in}{1.610644in}}{\pgfqpoint{3.785253in}{1.618880in}}%
\pgfpathcurveto{\pgfqpoint{3.793489in}{1.627116in}}{\pgfqpoint{3.798117in}{1.638289in}}{\pgfqpoint{3.798117in}{1.649937in}}%
\pgfpathcurveto{\pgfqpoint{3.798117in}{1.661585in}}{\pgfqpoint{3.793489in}{1.672757in}}{\pgfqpoint{3.785253in}{1.680993in}}%
\pgfpathcurveto{\pgfqpoint{3.777016in}{1.689229in}}{\pgfqpoint{3.765844in}{1.693857in}}{\pgfqpoint{3.754196in}{1.693857in}}%
\pgfpathcurveto{\pgfqpoint{3.742548in}{1.693857in}}{\pgfqpoint{3.731376in}{1.689229in}}{\pgfqpoint{3.723140in}{1.680993in}}%
\pgfpathcurveto{\pgfqpoint{3.714903in}{1.672757in}}{\pgfqpoint{3.710275in}{1.661585in}}{\pgfqpoint{3.710275in}{1.649937in}}%
\pgfpathcurveto{\pgfqpoint{3.710275in}{1.638289in}}{\pgfqpoint{3.714903in}{1.627116in}}{\pgfqpoint{3.723140in}{1.618880in}}%
\pgfpathcurveto{\pgfqpoint{3.731376in}{1.610644in}}{\pgfqpoint{3.742548in}{1.606016in}}{\pgfqpoint{3.754196in}{1.606016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.761342}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.761342}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635954in}{1.592147in}}%
\pgfpathcurveto{\pgfqpoint{4.647602in}{1.592147in}}{\pgfqpoint{4.658774in}{1.596775in}}{\pgfqpoint{4.667010in}{1.605011in}}%
\pgfpathcurveto{\pgfqpoint{4.675247in}{1.613247in}}{\pgfqpoint{4.679874in}{1.624420in}}{\pgfqpoint{4.679874in}{1.636067in}}%
\pgfpathcurveto{\pgfqpoint{4.679874in}{1.647715in}}{\pgfqpoint{4.675247in}{1.658888in}}{\pgfqpoint{4.667010in}{1.667124in}}%
\pgfpathcurveto{\pgfqpoint{4.658774in}{1.675360in}}{\pgfqpoint{4.647602in}{1.679988in}}{\pgfqpoint{4.635954in}{1.679988in}}%
\pgfpathcurveto{\pgfqpoint{4.624306in}{1.679988in}}{\pgfqpoint{4.613134in}{1.675360in}}{\pgfqpoint{4.604897in}{1.667124in}}%
\pgfpathcurveto{\pgfqpoint{4.596661in}{1.658888in}}{\pgfqpoint{4.592033in}{1.647715in}}{\pgfqpoint{4.592033in}{1.636067in}}%
\pgfpathcurveto{\pgfqpoint{4.592033in}{1.624420in}}{\pgfqpoint{4.596661in}{1.613247in}}{\pgfqpoint{4.604897in}{1.605011in}}%
\pgfpathcurveto{\pgfqpoint{4.613134in}{1.596775in}}{\pgfqpoint{4.624306in}{1.592147in}}{\pgfqpoint{4.635954in}{1.592147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.442783}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.442783}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417912in}{1.503972in}}%
\pgfpathcurveto{\pgfqpoint{2.429560in}{1.503972in}}{\pgfqpoint{2.440732in}{1.508600in}}{\pgfqpoint{2.448968in}{1.516836in}}%
\pgfpathcurveto{\pgfqpoint{2.457204in}{1.525072in}}{\pgfqpoint{2.461832in}{1.536245in}}{\pgfqpoint{2.461832in}{1.547893in}}%
\pgfpathcurveto{\pgfqpoint{2.461832in}{1.559541in}}{\pgfqpoint{2.457204in}{1.570713in}}{\pgfqpoint{2.448968in}{1.578949in}}%
\pgfpathcurveto{\pgfqpoint{2.440732in}{1.587185in}}{\pgfqpoint{2.429560in}{1.591813in}}{\pgfqpoint{2.417912in}{1.591813in}}%
\pgfpathcurveto{\pgfqpoint{2.406264in}{1.591813in}}{\pgfqpoint{2.395091in}{1.587185in}}{\pgfqpoint{2.386855in}{1.578949in}}%
\pgfpathcurveto{\pgfqpoint{2.378619in}{1.570713in}}{\pgfqpoint{2.373991in}{1.559541in}}{\pgfqpoint{2.373991in}{1.547893in}}%
\pgfpathcurveto{\pgfqpoint{2.373991in}{1.536245in}}{\pgfqpoint{2.378619in}{1.525072in}}{\pgfqpoint{2.386855in}{1.516836in}}%
\pgfpathcurveto{\pgfqpoint{2.395091in}{1.508600in}}{\pgfqpoint{2.406264in}{1.503972in}}{\pgfqpoint{2.417912in}{1.503972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.344657}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.344657}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732236in}{1.515554in}}%
\pgfpathcurveto{\pgfqpoint{1.743884in}{1.515554in}}{\pgfqpoint{1.755056in}{1.520182in}}{\pgfqpoint{1.763292in}{1.528418in}}%
\pgfpathcurveto{\pgfqpoint{1.771529in}{1.536654in}}{\pgfqpoint{1.776156in}{1.547827in}}{\pgfqpoint{1.776156in}{1.559474in}}%
\pgfpathcurveto{\pgfqpoint{1.776156in}{1.571122in}}{\pgfqpoint{1.771529in}{1.582295in}}{\pgfqpoint{1.763292in}{1.590531in}}%
\pgfpathcurveto{\pgfqpoint{1.755056in}{1.598767in}}{\pgfqpoint{1.743884in}{1.603395in}}{\pgfqpoint{1.732236in}{1.603395in}}%
\pgfpathcurveto{\pgfqpoint{1.720588in}{1.603395in}}{\pgfqpoint{1.709416in}{1.598767in}}{\pgfqpoint{1.701179in}{1.590531in}}%
\pgfpathcurveto{\pgfqpoint{1.692943in}{1.582295in}}{\pgfqpoint{1.688315in}{1.571122in}}{\pgfqpoint{1.688315in}{1.559474in}}%
\pgfpathcurveto{\pgfqpoint{1.688315in}{1.547827in}}{\pgfqpoint{1.692943in}{1.536654in}}{\pgfqpoint{1.701179in}{1.528418in}}%
\pgfpathcurveto{\pgfqpoint{1.709416in}{1.520182in}}{\pgfqpoint{1.720588in}{1.515554in}}{\pgfqpoint{1.732236in}{1.515554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.487592}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.487592}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723222in}{1.622232in}}%
\pgfpathcurveto{\pgfqpoint{2.734870in}{1.622232in}}{\pgfqpoint{2.746042in}{1.626860in}}{\pgfqpoint{2.754278in}{1.635096in}}%
\pgfpathcurveto{\pgfqpoint{2.762514in}{1.643333in}}{\pgfqpoint{2.767142in}{1.654505in}}{\pgfqpoint{2.767142in}{1.666153in}}%
\pgfpathcurveto{\pgfqpoint{2.767142in}{1.677801in}}{\pgfqpoint{2.762514in}{1.688973in}}{\pgfqpoint{2.754278in}{1.697209in}}%
\pgfpathcurveto{\pgfqpoint{2.746042in}{1.705446in}}{\pgfqpoint{2.734870in}{1.710073in}}{\pgfqpoint{2.723222in}{1.710073in}}%
\pgfpathcurveto{\pgfqpoint{2.711574in}{1.710073in}}{\pgfqpoint{2.700401in}{1.705446in}}{\pgfqpoint{2.692165in}{1.697209in}}%
\pgfpathcurveto{\pgfqpoint{2.683929in}{1.688973in}}{\pgfqpoint{2.679301in}{1.677801in}}{\pgfqpoint{2.679301in}{1.666153in}}%
\pgfpathcurveto{\pgfqpoint{2.679301in}{1.654505in}}{\pgfqpoint{2.683929in}{1.643333in}}{\pgfqpoint{2.692165in}{1.635096in}}%
\pgfpathcurveto{\pgfqpoint{2.700401in}{1.626860in}}{\pgfqpoint{2.711574in}{1.622232in}}{\pgfqpoint{2.723222in}{1.622232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.676979}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676979}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046498in}{1.601419in}}%
\pgfpathcurveto{\pgfqpoint{4.058146in}{1.601419in}}{\pgfqpoint{4.069319in}{1.606046in}}{\pgfqpoint{4.077555in}{1.614283in}}%
\pgfpathcurveto{\pgfqpoint{4.085791in}{1.622519in}}{\pgfqpoint{4.090419in}{1.633691in}}{\pgfqpoint{4.090419in}{1.645339in}}%
\pgfpathcurveto{\pgfqpoint{4.090419in}{1.656987in}}{\pgfqpoint{4.085791in}{1.668159in}}{\pgfqpoint{4.077555in}{1.676396in}}%
\pgfpathcurveto{\pgfqpoint{4.069319in}{1.684632in}}{\pgfqpoint{4.058146in}{1.689260in}}{\pgfqpoint{4.046498in}{1.689260in}}%
\pgfpathcurveto{\pgfqpoint{4.034851in}{1.689260in}}{\pgfqpoint{4.023678in}{1.684632in}}{\pgfqpoint{4.015442in}{1.676396in}}%
\pgfpathcurveto{\pgfqpoint{4.007206in}{1.668159in}}{\pgfqpoint{4.002578in}{1.656987in}}{\pgfqpoint{4.002578in}{1.645339in}}%
\pgfpathcurveto{\pgfqpoint{4.002578in}{1.633691in}}{\pgfqpoint{4.007206in}{1.622519in}}{\pgfqpoint{4.015442in}{1.614283in}}%
\pgfpathcurveto{\pgfqpoint{4.023678in}{1.606046in}}{\pgfqpoint{4.034851in}{1.601419in}}{\pgfqpoint{4.046498in}{1.601419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525680}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525680}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989346in}{1.618047in}}%
\pgfpathcurveto{\pgfqpoint{3.000994in}{1.618047in}}{\pgfqpoint{3.012166in}{1.622674in}}{\pgfqpoint{3.020402in}{1.630911in}}%
\pgfpathcurveto{\pgfqpoint{3.028639in}{1.639147in}}{\pgfqpoint{3.033266in}{1.650319in}}{\pgfqpoint{3.033266in}{1.661967in}}%
\pgfpathcurveto{\pgfqpoint{3.033266in}{1.673615in}}{\pgfqpoint{3.028639in}{1.684787in}}{\pgfqpoint{3.020402in}{1.693024in}}%
\pgfpathcurveto{\pgfqpoint{3.012166in}{1.701260in}}{\pgfqpoint{3.000994in}{1.705888in}}{\pgfqpoint{2.989346in}{1.705888in}}%
\pgfpathcurveto{\pgfqpoint{2.977698in}{1.705888in}}{\pgfqpoint{2.966526in}{1.701260in}}{\pgfqpoint{2.958289in}{1.693024in}}%
\pgfpathcurveto{\pgfqpoint{2.950053in}{1.684787in}}{\pgfqpoint{2.945425in}{1.673615in}}{\pgfqpoint{2.945425in}{1.661967in}}%
\pgfpathcurveto{\pgfqpoint{2.945425in}{1.650319in}}{\pgfqpoint{2.950053in}{1.639147in}}{\pgfqpoint{2.958289in}{1.630911in}}%
\pgfpathcurveto{\pgfqpoint{2.966526in}{1.622674in}}{\pgfqpoint{2.977698in}{1.618047in}}{\pgfqpoint{2.989346in}{1.618047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.566913}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.566913}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277450in}{1.613515in}}%
\pgfpathcurveto{\pgfqpoint{3.289098in}{1.613515in}}{\pgfqpoint{3.300271in}{1.618143in}}{\pgfqpoint{3.308507in}{1.626379in}}%
\pgfpathcurveto{\pgfqpoint{3.316743in}{1.634615in}}{\pgfqpoint{3.321371in}{1.645788in}}{\pgfqpoint{3.321371in}{1.657435in}}%
\pgfpathcurveto{\pgfqpoint{3.321371in}{1.669083in}}{\pgfqpoint{3.316743in}{1.680256in}}{\pgfqpoint{3.308507in}{1.688492in}}%
\pgfpathcurveto{\pgfqpoint{3.300271in}{1.696728in}}{\pgfqpoint{3.289098in}{1.701356in}}{\pgfqpoint{3.277450in}{1.701356in}}%
\pgfpathcurveto{\pgfqpoint{3.265802in}{1.701356in}}{\pgfqpoint{3.254630in}{1.696728in}}{\pgfqpoint{3.246394in}{1.688492in}}%
\pgfpathcurveto{\pgfqpoint{3.238158in}{1.680256in}}{\pgfqpoint{3.233530in}{1.669083in}}{\pgfqpoint{3.233530in}{1.657435in}}%
\pgfpathcurveto{\pgfqpoint{3.233530in}{1.645788in}}{\pgfqpoint{3.238158in}{1.634615in}}{\pgfqpoint{3.246394in}{1.626379in}}%
\pgfpathcurveto{\pgfqpoint{3.254630in}{1.618143in}}{\pgfqpoint{3.265802in}{1.613515in}}{\pgfqpoint{3.277450in}{1.613515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.644090}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.644090}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816697in}{1.605033in}}%
\pgfpathcurveto{\pgfqpoint{3.828345in}{1.605033in}}{\pgfqpoint{3.839517in}{1.609661in}}{\pgfqpoint{3.847754in}{1.617897in}}%
\pgfpathcurveto{\pgfqpoint{3.855990in}{1.626133in}}{\pgfqpoint{3.860618in}{1.637306in}}{\pgfqpoint{3.860618in}{1.648954in}}%
\pgfpathcurveto{\pgfqpoint{3.860618in}{1.660601in}}{\pgfqpoint{3.855990in}{1.671774in}}{\pgfqpoint{3.847754in}{1.680010in}}%
\pgfpathcurveto{\pgfqpoint{3.839517in}{1.688246in}}{\pgfqpoint{3.828345in}{1.692874in}}{\pgfqpoint{3.816697in}{1.692874in}}%
\pgfpathcurveto{\pgfqpoint{3.805049in}{1.692874in}}{\pgfqpoint{3.793877in}{1.688246in}}{\pgfqpoint{3.785641in}{1.680010in}}%
\pgfpathcurveto{\pgfqpoint{3.777404in}{1.671774in}}{\pgfqpoint{3.772777in}{1.660601in}}{\pgfqpoint{3.772777in}{1.648954in}}%
\pgfpathcurveto{\pgfqpoint{3.772777in}{1.637306in}}{\pgfqpoint{3.777404in}{1.626133in}}{\pgfqpoint{3.785641in}{1.617897in}}%
\pgfpathcurveto{\pgfqpoint{3.793877in}{1.609661in}}{\pgfqpoint{3.805049in}{1.605033in}}{\pgfqpoint{3.816697in}{1.605033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.794740}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.794740}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869314in}{1.588476in}}%
\pgfpathcurveto{\pgfqpoint{4.880961in}{1.588476in}}{\pgfqpoint{4.892134in}{1.593104in}}{\pgfqpoint{4.900370in}{1.601340in}}%
\pgfpathcurveto{\pgfqpoint{4.908606in}{1.609577in}}{\pgfqpoint{4.913234in}{1.620749in}}{\pgfqpoint{4.913234in}{1.632397in}}%
\pgfpathcurveto{\pgfqpoint{4.913234in}{1.644045in}}{\pgfqpoint{4.908606in}{1.655217in}}{\pgfqpoint{4.900370in}{1.663453in}}%
\pgfpathcurveto{\pgfqpoint{4.892134in}{1.671690in}}{\pgfqpoint{4.880961in}{1.676317in}}{\pgfqpoint{4.869314in}{1.676317in}}%
\pgfpathcurveto{\pgfqpoint{4.857666in}{1.676317in}}{\pgfqpoint{4.846493in}{1.671690in}}{\pgfqpoint{4.838257in}{1.663453in}}%
\pgfpathcurveto{\pgfqpoint{4.830021in}{1.655217in}}{\pgfqpoint{4.825393in}{1.644045in}}{\pgfqpoint{4.825393in}{1.632397in}}%
\pgfpathcurveto{\pgfqpoint{4.825393in}{1.620749in}}{\pgfqpoint{4.830021in}{1.609577in}}{\pgfqpoint{4.838257in}{1.601340in}}%
\pgfpathcurveto{\pgfqpoint{4.846493in}{1.593104in}}{\pgfqpoint{4.857666in}{1.588476in}}{\pgfqpoint{4.869314in}{1.588476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.822174}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.822174}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061002in}{1.585461in}}%
\pgfpathcurveto{\pgfqpoint{5.072649in}{1.585461in}}{\pgfqpoint{5.083822in}{1.590089in}}{\pgfqpoint{5.092058in}{1.598325in}}%
\pgfpathcurveto{\pgfqpoint{5.100294in}{1.606562in}}{\pgfqpoint{5.104922in}{1.617734in}}{\pgfqpoint{5.104922in}{1.629382in}}%
\pgfpathcurveto{\pgfqpoint{5.104922in}{1.641030in}}{\pgfqpoint{5.100294in}{1.652202in}}{\pgfqpoint{5.092058in}{1.660438in}}%
\pgfpathcurveto{\pgfqpoint{5.083822in}{1.668675in}}{\pgfqpoint{5.072649in}{1.673302in}}{\pgfqpoint{5.061002in}{1.673302in}}%
\pgfpathcurveto{\pgfqpoint{5.049354in}{1.673302in}}{\pgfqpoint{5.038181in}{1.668675in}}{\pgfqpoint{5.029945in}{1.660438in}}%
\pgfpathcurveto{\pgfqpoint{5.021709in}{1.652202in}}{\pgfqpoint{5.017081in}{1.641030in}}{\pgfqpoint{5.017081in}{1.629382in}}%
\pgfpathcurveto{\pgfqpoint{5.017081in}{1.617734in}}{\pgfqpoint{5.021709in}{1.606562in}}{\pgfqpoint{5.029945in}{1.598325in}}%
\pgfpathcurveto{\pgfqpoint{5.038181in}{1.590089in}}{\pgfqpoint{5.049354in}{1.585461in}}{\pgfqpoint{5.061002in}{1.585461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.525680}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.525680}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989346in}{1.618047in}}%
\pgfpathcurveto{\pgfqpoint{3.000994in}{1.618047in}}{\pgfqpoint{3.012166in}{1.622674in}}{\pgfqpoint{3.020402in}{1.630911in}}%
\pgfpathcurveto{\pgfqpoint{3.028639in}{1.639147in}}{\pgfqpoint{3.033266in}{1.650319in}}{\pgfqpoint{3.033266in}{1.661967in}}%
\pgfpathcurveto{\pgfqpoint{3.033266in}{1.673615in}}{\pgfqpoint{3.028639in}{1.684787in}}{\pgfqpoint{3.020402in}{1.693024in}}%
\pgfpathcurveto{\pgfqpoint{3.012166in}{1.701260in}}{\pgfqpoint{3.000994in}{1.705888in}}{\pgfqpoint{2.989346in}{1.705888in}}%
\pgfpathcurveto{\pgfqpoint{2.977698in}{1.705888in}}{\pgfqpoint{2.966526in}{1.701260in}}{\pgfqpoint{2.958289in}{1.693024in}}%
\pgfpathcurveto{\pgfqpoint{2.950053in}{1.684787in}}{\pgfqpoint{2.945425in}{1.673615in}}{\pgfqpoint{2.945425in}{1.661967in}}%
\pgfpathcurveto{\pgfqpoint{2.945425in}{1.650319in}}{\pgfqpoint{2.950053in}{1.639147in}}{\pgfqpoint{2.958289in}{1.630911in}}%
\pgfpathcurveto{\pgfqpoint{2.966526in}{1.622674in}}{\pgfqpoint{2.977698in}{1.618047in}}{\pgfqpoint{2.989346in}{1.618047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.773470}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.773470}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720694in}{1.590814in}}%
\pgfpathcurveto{\pgfqpoint{4.732342in}{1.590814in}}{\pgfqpoint{4.743515in}{1.595442in}}{\pgfqpoint{4.751751in}{1.603678in}}%
\pgfpathcurveto{\pgfqpoint{4.759987in}{1.611914in}}{\pgfqpoint{4.764615in}{1.623087in}}{\pgfqpoint{4.764615in}{1.634735in}}%
\pgfpathcurveto{\pgfqpoint{4.764615in}{1.646382in}}{\pgfqpoint{4.759987in}{1.657555in}}{\pgfqpoint{4.751751in}{1.665791in}}%
\pgfpathcurveto{\pgfqpoint{4.743515in}{1.674027in}}{\pgfqpoint{4.732342in}{1.678655in}}{\pgfqpoint{4.720694in}{1.678655in}}%
\pgfpathcurveto{\pgfqpoint{4.709047in}{1.678655in}}{\pgfqpoint{4.697874in}{1.674027in}}{\pgfqpoint{4.689638in}{1.665791in}}%
\pgfpathcurveto{\pgfqpoint{4.681402in}{1.657555in}}{\pgfqpoint{4.676774in}{1.646382in}}{\pgfqpoint{4.676774in}{1.634735in}}%
\pgfpathcurveto{\pgfqpoint{4.676774in}{1.623087in}}{\pgfqpoint{4.681402in}{1.611914in}}{\pgfqpoint{4.689638in}{1.603678in}}%
\pgfpathcurveto{\pgfqpoint{4.697874in}{1.595442in}}{\pgfqpoint{4.709047in}{1.590814in}}{\pgfqpoint{4.720694in}{1.590814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.822174}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.822174}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061002in}{1.585461in}}%
\pgfpathcurveto{\pgfqpoint{5.072649in}{1.585461in}}{\pgfqpoint{5.083822in}{1.590089in}}{\pgfqpoint{5.092058in}{1.598325in}}%
\pgfpathcurveto{\pgfqpoint{5.100294in}{1.606562in}}{\pgfqpoint{5.104922in}{1.617734in}}{\pgfqpoint{5.104922in}{1.629382in}}%
\pgfpathcurveto{\pgfqpoint{5.104922in}{1.641030in}}{\pgfqpoint{5.100294in}{1.652202in}}{\pgfqpoint{5.092058in}{1.660438in}}%
\pgfpathcurveto{\pgfqpoint{5.083822in}{1.668675in}}{\pgfqpoint{5.072649in}{1.673302in}}{\pgfqpoint{5.061002in}{1.673302in}}%
\pgfpathcurveto{\pgfqpoint{5.049354in}{1.673302in}}{\pgfqpoint{5.038181in}{1.668675in}}{\pgfqpoint{5.029945in}{1.660438in}}%
\pgfpathcurveto{\pgfqpoint{5.021709in}{1.652202in}}{\pgfqpoint{5.017081in}{1.641030in}}{\pgfqpoint{5.017081in}{1.629382in}}%
\pgfpathcurveto{\pgfqpoint{5.017081in}{1.617734in}}{\pgfqpoint{5.021709in}{1.606562in}}{\pgfqpoint{5.029945in}{1.598325in}}%
\pgfpathcurveto{\pgfqpoint{5.038181in}{1.590089in}}{\pgfqpoint{5.049354in}{1.585461in}}{\pgfqpoint{5.061002in}{1.585461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.745065}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.745065}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530156in}{1.468272in}}%
\pgfpathcurveto{\pgfqpoint{4.541804in}{1.468272in}}{\pgfqpoint{4.552976in}{1.472899in}}{\pgfqpoint{4.561212in}{1.481136in}}%
\pgfpathcurveto{\pgfqpoint{4.569449in}{1.489372in}}{\pgfqpoint{4.574076in}{1.500544in}}{\pgfqpoint{4.574076in}{1.512192in}}%
\pgfpathcurveto{\pgfqpoint{4.574076in}{1.523840in}}{\pgfqpoint{4.569449in}{1.535012in}}{\pgfqpoint{4.561212in}{1.543249in}}%
\pgfpathcurveto{\pgfqpoint{4.552976in}{1.551485in}}{\pgfqpoint{4.541804in}{1.556113in}}{\pgfqpoint{4.530156in}{1.556113in}}%
\pgfpathcurveto{\pgfqpoint{4.518508in}{1.556113in}}{\pgfqpoint{4.507336in}{1.551485in}}{\pgfqpoint{4.499099in}{1.543249in}}%
\pgfpathcurveto{\pgfqpoint{4.490863in}{1.535012in}}{\pgfqpoint{4.486235in}{1.523840in}}{\pgfqpoint{4.486235in}{1.512192in}}%
\pgfpathcurveto{\pgfqpoint{4.486235in}{1.500544in}}{\pgfqpoint{4.490863in}{1.489372in}}{\pgfqpoint{4.499099in}{1.481136in}}%
\pgfpathcurveto{\pgfqpoint{4.507336in}{1.472899in}}{\pgfqpoint{4.518508in}{1.468272in}}{\pgfqpoint{4.530156in}{1.468272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.681839}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.681839}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088356in}{1.475739in}}%
\pgfpathcurveto{\pgfqpoint{4.100004in}{1.475739in}}{\pgfqpoint{4.111176in}{1.480366in}}{\pgfqpoint{4.119413in}{1.488603in}}%
\pgfpathcurveto{\pgfqpoint{4.127649in}{1.496839in}}{\pgfqpoint{4.132277in}{1.508011in}}{\pgfqpoint{4.132277in}{1.519659in}}%
\pgfpathcurveto{\pgfqpoint{4.132277in}{1.531307in}}{\pgfqpoint{4.127649in}{1.542479in}}{\pgfqpoint{4.119413in}{1.550716in}}%
\pgfpathcurveto{\pgfqpoint{4.111176in}{1.558952in}}{\pgfqpoint{4.100004in}{1.563580in}}{\pgfqpoint{4.088356in}{1.563580in}}%
\pgfpathcurveto{\pgfqpoint{4.076708in}{1.563580in}}{\pgfqpoint{4.065536in}{1.558952in}}{\pgfqpoint{4.057300in}{1.550716in}}%
\pgfpathcurveto{\pgfqpoint{4.049063in}{1.542479in}}{\pgfqpoint{4.044436in}{1.531307in}}{\pgfqpoint{4.044436in}{1.519659in}}%
\pgfpathcurveto{\pgfqpoint{4.044436in}{1.508011in}}{\pgfqpoint{4.049063in}{1.496839in}}{\pgfqpoint{4.057300in}{1.488603in}}%
\pgfpathcurveto{\pgfqpoint{4.065536in}{1.480366in}}{\pgfqpoint{4.076708in}{1.475739in}}{\pgfqpoint{4.088356in}{1.475739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.413789}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.413789}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215310in}{1.507396in}}%
\pgfpathcurveto{\pgfqpoint{2.226957in}{1.507396in}}{\pgfqpoint{2.238130in}{1.512024in}}{\pgfqpoint{2.246366in}{1.520261in}}%
\pgfpathcurveto{\pgfqpoint{2.254602in}{1.528497in}}{\pgfqpoint{2.259230in}{1.539669in}}{\pgfqpoint{2.259230in}{1.551317in}}%
\pgfpathcurveto{\pgfqpoint{2.259230in}{1.562965in}}{\pgfqpoint{2.254602in}{1.574137in}}{\pgfqpoint{2.246366in}{1.582374in}}%
\pgfpathcurveto{\pgfqpoint{2.238130in}{1.590610in}}{\pgfqpoint{2.226957in}{1.595238in}}{\pgfqpoint{2.215310in}{1.595238in}}%
\pgfpathcurveto{\pgfqpoint{2.203662in}{1.595238in}}{\pgfqpoint{2.192489in}{1.590610in}}{\pgfqpoint{2.184253in}{1.582374in}}%
\pgfpathcurveto{\pgfqpoint{2.176017in}{1.574137in}}{\pgfqpoint{2.171389in}{1.562965in}}{\pgfqpoint{2.171389in}{1.551317in}}%
\pgfpathcurveto{\pgfqpoint{2.171389in}{1.539669in}}{\pgfqpoint{2.176017in}{1.528497in}}{\pgfqpoint{2.184253in}{1.520261in}}%
\pgfpathcurveto{\pgfqpoint{2.192489in}{1.512024in}}{\pgfqpoint{2.203662in}{1.507396in}}{\pgfqpoint{2.215310in}{1.507396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.669856}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.669856}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004622in}{1.477146in}}%
\pgfpathcurveto{\pgfqpoint{4.016269in}{1.477146in}}{\pgfqpoint{4.027442in}{1.481774in}}{\pgfqpoint{4.035678in}{1.490010in}}%
\pgfpathcurveto{\pgfqpoint{4.043914in}{1.498247in}}{\pgfqpoint{4.048542in}{1.509419in}}{\pgfqpoint{4.048542in}{1.521067in}}%
\pgfpathcurveto{\pgfqpoint{4.048542in}{1.532715in}}{\pgfqpoint{4.043914in}{1.543887in}}{\pgfqpoint{4.035678in}{1.552123in}}%
\pgfpathcurveto{\pgfqpoint{4.027442in}{1.560360in}}{\pgfqpoint{4.016269in}{1.564987in}}{\pgfqpoint{4.004622in}{1.564987in}}%
\pgfpathcurveto{\pgfqpoint{3.992974in}{1.564987in}}{\pgfqpoint{3.981801in}{1.560360in}}{\pgfqpoint{3.973565in}{1.552123in}}%
\pgfpathcurveto{\pgfqpoint{3.965329in}{1.543887in}}{\pgfqpoint{3.960701in}{1.532715in}}{\pgfqpoint{3.960701in}{1.521067in}}%
\pgfpathcurveto{\pgfqpoint{3.960701in}{1.509419in}}{\pgfqpoint{3.965329in}{1.498247in}}{\pgfqpoint{3.973565in}{1.490010in}}%
\pgfpathcurveto{\pgfqpoint{3.981801in}{1.481774in}}{\pgfqpoint{3.992974in}{1.477146in}}{\pgfqpoint{4.004622in}{1.477146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.592418}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.592418}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463512in}{1.486292in}}%
\pgfpathcurveto{\pgfqpoint{3.475160in}{1.486292in}}{\pgfqpoint{3.486332in}{1.490920in}}{\pgfqpoint{3.494568in}{1.499156in}}%
\pgfpathcurveto{\pgfqpoint{3.502805in}{1.507392in}}{\pgfqpoint{3.507432in}{1.518565in}}{\pgfqpoint{3.507432in}{1.530213in}}%
\pgfpathcurveto{\pgfqpoint{3.507432in}{1.541861in}}{\pgfqpoint{3.502805in}{1.553033in}}{\pgfqpoint{3.494568in}{1.561269in}}%
\pgfpathcurveto{\pgfqpoint{3.486332in}{1.569505in}}{\pgfqpoint{3.475160in}{1.574133in}}{\pgfqpoint{3.463512in}{1.574133in}}%
\pgfpathcurveto{\pgfqpoint{3.451864in}{1.574133in}}{\pgfqpoint{3.440692in}{1.569505in}}{\pgfqpoint{3.432455in}{1.561269in}}%
\pgfpathcurveto{\pgfqpoint{3.424219in}{1.553033in}}{\pgfqpoint{3.419591in}{1.541861in}}{\pgfqpoint{3.419591in}{1.530213in}}%
\pgfpathcurveto{\pgfqpoint{3.419591in}{1.518565in}}{\pgfqpoint{3.424219in}{1.507392in}}{\pgfqpoint{3.432455in}{1.499156in}}%
\pgfpathcurveto{\pgfqpoint{3.440692in}{1.490920in}}{\pgfqpoint{3.451864in}{1.486292in}}{\pgfqpoint{3.463512in}{1.486292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.647074}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.647074}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837547in}{1.604705in}}%
\pgfpathcurveto{\pgfqpoint{3.849195in}{1.604705in}}{\pgfqpoint{3.860367in}{1.609333in}}{\pgfqpoint{3.868604in}{1.617569in}}%
\pgfpathcurveto{\pgfqpoint{3.876840in}{1.625805in}}{\pgfqpoint{3.881468in}{1.636978in}}{\pgfqpoint{3.881468in}{1.648626in}}%
\pgfpathcurveto{\pgfqpoint{3.881468in}{1.660274in}}{\pgfqpoint{3.876840in}{1.671446in}}{\pgfqpoint{3.868604in}{1.679682in}}%
\pgfpathcurveto{\pgfqpoint{3.860367in}{1.687918in}}{\pgfqpoint{3.849195in}{1.692546in}}{\pgfqpoint{3.837547in}{1.692546in}}%
\pgfpathcurveto{\pgfqpoint{3.825899in}{1.692546in}}{\pgfqpoint{3.814727in}{1.687918in}}{\pgfqpoint{3.806491in}{1.679682in}}%
\pgfpathcurveto{\pgfqpoint{3.798254in}{1.671446in}}{\pgfqpoint{3.793627in}{1.660274in}}{\pgfqpoint{3.793627in}{1.648626in}}%
\pgfpathcurveto{\pgfqpoint{3.793627in}{1.636978in}}{\pgfqpoint{3.798254in}{1.625805in}}{\pgfqpoint{3.806491in}{1.617569in}}%
\pgfpathcurveto{\pgfqpoint{3.814727in}{1.609333in}}{\pgfqpoint{3.825899in}{1.604705in}}{\pgfqpoint{3.837547in}{1.604705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.346588}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.346588}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650301in}{3.026921in}}%
\pgfpathcurveto{\pgfqpoint{1.661949in}{3.026921in}}{\pgfqpoint{1.673121in}{3.031549in}}{\pgfqpoint{1.681358in}{3.039785in}}%
\pgfpathcurveto{\pgfqpoint{1.689594in}{3.048021in}}{\pgfqpoint{1.694222in}{3.059193in}}{\pgfqpoint{1.694222in}{3.070841in}}%
\pgfpathcurveto{\pgfqpoint{1.694222in}{3.082489in}}{\pgfqpoint{1.689594in}{3.093662in}}{\pgfqpoint{1.681358in}{3.101898in}}%
\pgfpathcurveto{\pgfqpoint{1.673121in}{3.110134in}}{\pgfqpoint{1.661949in}{3.114762in}}{\pgfqpoint{1.650301in}{3.114762in}}%
\pgfpathcurveto{\pgfqpoint{1.638653in}{3.114762in}}{\pgfqpoint{1.627481in}{3.110134in}}{\pgfqpoint{1.619245in}{3.101898in}}%
\pgfpathcurveto{\pgfqpoint{1.611008in}{3.093662in}}{\pgfqpoint{1.606381in}{3.082489in}}{\pgfqpoint{1.606381in}{3.070841in}}%
\pgfpathcurveto{\pgfqpoint{1.606381in}{3.059193in}}{\pgfqpoint{1.611008in}{3.048021in}}{\pgfqpoint{1.619245in}{3.039785in}}%
\pgfpathcurveto{\pgfqpoint{1.627481in}{3.031549in}}{\pgfqpoint{1.638653in}{3.026921in}}{\pgfqpoint{1.650301in}{3.026921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.814173}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.814173}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997125in}{1.712572in}}%
\pgfpathcurveto{\pgfqpoint{5.008773in}{1.712572in}}{\pgfqpoint{5.019945in}{1.717200in}}{\pgfqpoint{5.028182in}{1.725436in}}%
\pgfpathcurveto{\pgfqpoint{5.036418in}{1.733672in}}{\pgfqpoint{5.041046in}{1.744845in}}{\pgfqpoint{5.041046in}{1.756492in}}%
\pgfpathcurveto{\pgfqpoint{5.041046in}{1.768140in}}{\pgfqpoint{5.036418in}{1.779313in}}{\pgfqpoint{5.028182in}{1.787549in}}%
\pgfpathcurveto{\pgfqpoint{5.019945in}{1.795785in}}{\pgfqpoint{5.008773in}{1.800413in}}{\pgfqpoint{4.997125in}{1.800413in}}%
\pgfpathcurveto{\pgfqpoint{4.985477in}{1.800413in}}{\pgfqpoint{4.974305in}{1.795785in}}{\pgfqpoint{4.966069in}{1.787549in}}%
\pgfpathcurveto{\pgfqpoint{4.957832in}{1.779313in}}{\pgfqpoint{4.953205in}{1.768140in}}{\pgfqpoint{4.953205in}{1.756492in}}%
\pgfpathcurveto{\pgfqpoint{4.953205in}{1.744845in}}{\pgfqpoint{4.957832in}{1.733672in}}{\pgfqpoint{4.966069in}{1.725436in}}%
\pgfpathcurveto{\pgfqpoint{4.974305in}{1.717200in}}{\pgfqpoint{4.985477in}{1.712572in}}{\pgfqpoint{4.997125in}{1.712572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800664}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800664}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890797in}{1.903126in}}%
\pgfpathcurveto{\pgfqpoint{4.902445in}{1.903126in}}{\pgfqpoint{4.913617in}{1.907754in}}{\pgfqpoint{4.921854in}{1.915990in}}%
\pgfpathcurveto{\pgfqpoint{4.930090in}{1.924227in}}{\pgfqpoint{4.934718in}{1.935399in}}{\pgfqpoint{4.934718in}{1.947047in}}%
\pgfpathcurveto{\pgfqpoint{4.934718in}{1.958695in}}{\pgfqpoint{4.930090in}{1.969867in}}{\pgfqpoint{4.921854in}{1.978103in}}%
\pgfpathcurveto{\pgfqpoint{4.913617in}{1.986340in}}{\pgfqpoint{4.902445in}{1.990967in}}{\pgfqpoint{4.890797in}{1.990967in}}%
\pgfpathcurveto{\pgfqpoint{4.879149in}{1.990967in}}{\pgfqpoint{4.867977in}{1.986340in}}{\pgfqpoint{4.859741in}{1.978103in}}%
\pgfpathcurveto{\pgfqpoint{4.851504in}{1.969867in}}{\pgfqpoint{4.846877in}{1.958695in}}{\pgfqpoint{4.846877in}{1.947047in}}%
\pgfpathcurveto{\pgfqpoint{4.846877in}{1.935399in}}{\pgfqpoint{4.851504in}{1.924227in}}{\pgfqpoint{4.859741in}{1.915990in}}%
\pgfpathcurveto{\pgfqpoint{4.867977in}{1.907754in}}{\pgfqpoint{4.879149in}{1.903126in}}{\pgfqpoint{4.890797in}{1.903126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.645380}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.645380}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837534in}{1.417621in}}%
\pgfpathcurveto{\pgfqpoint{3.849182in}{1.417621in}}{\pgfqpoint{3.860355in}{1.422249in}}{\pgfqpoint{3.868591in}{1.430485in}}%
\pgfpathcurveto{\pgfqpoint{3.876827in}{1.438722in}}{\pgfqpoint{3.881455in}{1.449894in}}{\pgfqpoint{3.881455in}{1.461542in}}%
\pgfpathcurveto{\pgfqpoint{3.881455in}{1.473190in}}{\pgfqpoint{3.876827in}{1.484362in}}{\pgfqpoint{3.868591in}{1.492598in}}%
\pgfpathcurveto{\pgfqpoint{3.860355in}{1.500835in}}{\pgfqpoint{3.849182in}{1.505462in}}{\pgfqpoint{3.837534in}{1.505462in}}%
\pgfpathcurveto{\pgfqpoint{3.825887in}{1.505462in}}{\pgfqpoint{3.814714in}{1.500835in}}{\pgfqpoint{3.806478in}{1.492598in}}%
\pgfpathcurveto{\pgfqpoint{3.798242in}{1.484362in}}{\pgfqpoint{3.793614in}{1.473190in}}{\pgfqpoint{3.793614in}{1.461542in}}%
\pgfpathcurveto{\pgfqpoint{3.793614in}{1.449894in}}{\pgfqpoint{3.798242in}{1.438722in}}{\pgfqpoint{3.806478in}{1.430485in}}%
\pgfpathcurveto{\pgfqpoint{3.814714in}{1.422249in}}{\pgfqpoint{3.825887in}{1.417621in}}{\pgfqpoint{3.837534in}{1.417621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500557}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500557}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825517in}{1.435320in}}%
\pgfpathcurveto{\pgfqpoint{2.837165in}{1.435320in}}{\pgfqpoint{2.848337in}{1.439947in}}{\pgfqpoint{2.856574in}{1.448184in}}%
\pgfpathcurveto{\pgfqpoint{2.864810in}{1.456420in}}{\pgfqpoint{2.869438in}{1.467592in}}{\pgfqpoint{2.869438in}{1.479240in}}%
\pgfpathcurveto{\pgfqpoint{2.869438in}{1.490888in}}{\pgfqpoint{2.864810in}{1.502060in}}{\pgfqpoint{2.856574in}{1.510297in}}%
\pgfpathcurveto{\pgfqpoint{2.848337in}{1.518533in}}{\pgfqpoint{2.837165in}{1.523161in}}{\pgfqpoint{2.825517in}{1.523161in}}%
\pgfpathcurveto{\pgfqpoint{2.813869in}{1.523161in}}{\pgfqpoint{2.802697in}{1.518533in}}{\pgfqpoint{2.794461in}{1.510297in}}%
\pgfpathcurveto{\pgfqpoint{2.786224in}{1.502060in}}{\pgfqpoint{2.781596in}{1.490888in}}{\pgfqpoint{2.781596in}{1.479240in}}%
\pgfpathcurveto{\pgfqpoint{2.781596in}{1.467592in}}{\pgfqpoint{2.786224in}{1.456420in}}{\pgfqpoint{2.794461in}{1.448184in}}%
\pgfpathcurveto{\pgfqpoint{2.802697in}{1.439947in}}{\pgfqpoint{2.813869in}{1.435320in}}{\pgfqpoint{2.825517in}{1.435320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.690272}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.690272}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151234in}{1.412135in}}%
\pgfpathcurveto{\pgfqpoint{4.162882in}{1.412135in}}{\pgfqpoint{4.174055in}{1.416763in}}{\pgfqpoint{4.182291in}{1.424999in}}%
\pgfpathcurveto{\pgfqpoint{4.190527in}{1.433236in}}{\pgfqpoint{4.195155in}{1.444408in}}{\pgfqpoint{4.195155in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{4.195155in}{1.467704in}}{\pgfqpoint{4.190527in}{1.478876in}}{\pgfqpoint{4.182291in}{1.487112in}}%
\pgfpathcurveto{\pgfqpoint{4.174055in}{1.495349in}}{\pgfqpoint{4.162882in}{1.499976in}}{\pgfqpoint{4.151234in}{1.499976in}}%
\pgfpathcurveto{\pgfqpoint{4.139587in}{1.499976in}}{\pgfqpoint{4.128414in}{1.495349in}}{\pgfqpoint{4.120178in}{1.487112in}}%
\pgfpathcurveto{\pgfqpoint{4.111942in}{1.478876in}}{\pgfqpoint{4.107314in}{1.467704in}}{\pgfqpoint{4.107314in}{1.456056in}}%
\pgfpathcurveto{\pgfqpoint{4.107314in}{1.444408in}}{\pgfqpoint{4.111942in}{1.433236in}}{\pgfqpoint{4.120178in}{1.424999in}}%
\pgfpathcurveto{\pgfqpoint{4.128414in}{1.416763in}}{\pgfqpoint{4.139587in}{1.412135in}}{\pgfqpoint{4.151234in}{1.412135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.424135in}{1.642849in}}{\pgfqpoint{1.435307in}{1.647477in}}{\pgfqpoint{1.443544in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.451780in}{1.663949in}}{\pgfqpoint{1.456408in}{1.675122in}}{\pgfqpoint{1.456408in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.456408in}{1.698417in}}{\pgfqpoint{1.451780in}{1.709590in}}{\pgfqpoint{1.443544in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.435307in}{1.726062in}}{\pgfqpoint{1.424135in}{1.730690in}}{\pgfqpoint{1.412487in}{1.730690in}}%
\pgfpathcurveto{\pgfqpoint{1.400839in}{1.730690in}}{\pgfqpoint{1.389667in}{1.726062in}}{\pgfqpoint{1.381431in}{1.717826in}}%
\pgfpathcurveto{\pgfqpoint{1.373194in}{1.709590in}}{\pgfqpoint{1.368567in}{1.698417in}}{\pgfqpoint{1.368567in}{1.686770in}}%
\pgfpathcurveto{\pgfqpoint{1.368567in}{1.675122in}}{\pgfqpoint{1.373194in}{1.663949in}}{\pgfqpoint{1.381431in}{1.655713in}}%
\pgfpathcurveto{\pgfqpoint{1.389667in}{1.647477in}}{\pgfqpoint{1.400839in}{1.642849in}}{\pgfqpoint{1.412487in}{1.642849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.342411}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.342411}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650881in}{2.555899in}}%
\pgfpathcurveto{\pgfqpoint{1.662529in}{2.555899in}}{\pgfqpoint{1.673702in}{2.560527in}}{\pgfqpoint{1.681938in}{2.568763in}}%
\pgfpathcurveto{\pgfqpoint{1.690174in}{2.577000in}}{\pgfqpoint{1.694802in}{2.588172in}}{\pgfqpoint{1.694802in}{2.599820in}}%
\pgfpathcurveto{\pgfqpoint{1.694802in}{2.611468in}}{\pgfqpoint{1.690174in}{2.622640in}}{\pgfqpoint{1.681938in}{2.630876in}}%
\pgfpathcurveto{\pgfqpoint{1.673702in}{2.639113in}}{\pgfqpoint{1.662529in}{2.643740in}}{\pgfqpoint{1.650881in}{2.643740in}}%
\pgfpathcurveto{\pgfqpoint{1.639234in}{2.643740in}}{\pgfqpoint{1.628061in}{2.639113in}}{\pgfqpoint{1.619825in}{2.630876in}}%
\pgfpathcurveto{\pgfqpoint{1.611589in}{2.622640in}}{\pgfqpoint{1.606961in}{2.611468in}}{\pgfqpoint{1.606961in}{2.599820in}}%
\pgfpathcurveto{\pgfqpoint{1.606961in}{2.588172in}}{\pgfqpoint{1.611589in}{2.577000in}}{\pgfqpoint{1.619825in}{2.568763in}}%
\pgfpathcurveto{\pgfqpoint{1.628061in}{2.560527in}}{\pgfqpoint{1.639234in}{2.555899in}}{\pgfqpoint{1.650881in}{2.555899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.374007}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.374007}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871525in}{2.554371in}}%
\pgfpathcurveto{\pgfqpoint{1.883173in}{2.554371in}}{\pgfqpoint{1.894346in}{2.558998in}}{\pgfqpoint{1.902582in}{2.567235in}}%
\pgfpathcurveto{\pgfqpoint{1.910818in}{2.575471in}}{\pgfqpoint{1.915446in}{2.586643in}}{\pgfqpoint{1.915446in}{2.598291in}}%
\pgfpathcurveto{\pgfqpoint{1.915446in}{2.609939in}}{\pgfqpoint{1.910818in}{2.621111in}}{\pgfqpoint{1.902582in}{2.629348in}}%
\pgfpathcurveto{\pgfqpoint{1.894346in}{2.637584in}}{\pgfqpoint{1.883173in}{2.642212in}}{\pgfqpoint{1.871525in}{2.642212in}}%
\pgfpathcurveto{\pgfqpoint{1.859878in}{2.642212in}}{\pgfqpoint{1.848705in}{2.637584in}}{\pgfqpoint{1.840469in}{2.629348in}}%
\pgfpathcurveto{\pgfqpoint{1.832233in}{2.621111in}}{\pgfqpoint{1.827605in}{2.609939in}}{\pgfqpoint{1.827605in}{2.598291in}}%
\pgfpathcurveto{\pgfqpoint{1.827605in}{2.586643in}}{\pgfqpoint{1.832233in}{2.575471in}}{\pgfqpoint{1.840469in}{2.567235in}}%
\pgfpathcurveto{\pgfqpoint{1.848705in}{2.558998in}}{\pgfqpoint{1.859878in}{2.554371in}}{\pgfqpoint{1.871525in}{2.554371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.446318}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.446318}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376493in}{2.550872in}}%
\pgfpathcurveto{\pgfqpoint{2.388141in}{2.550872in}}{\pgfqpoint{2.399313in}{2.555500in}}{\pgfqpoint{2.407550in}{2.563736in}}%
\pgfpathcurveto{\pgfqpoint{2.415786in}{2.571972in}}{\pgfqpoint{2.420414in}{2.583145in}}{\pgfqpoint{2.420414in}{2.594793in}}%
\pgfpathcurveto{\pgfqpoint{2.420414in}{2.606440in}}{\pgfqpoint{2.415786in}{2.617613in}}{\pgfqpoint{2.407550in}{2.625849in}}%
\pgfpathcurveto{\pgfqpoint{2.399313in}{2.634085in}}{\pgfqpoint{2.388141in}{2.638713in}}{\pgfqpoint{2.376493in}{2.638713in}}%
\pgfpathcurveto{\pgfqpoint{2.364845in}{2.638713in}}{\pgfqpoint{2.353673in}{2.634085in}}{\pgfqpoint{2.345437in}{2.625849in}}%
\pgfpathcurveto{\pgfqpoint{2.337200in}{2.617613in}}{\pgfqpoint{2.332573in}{2.606440in}}{\pgfqpoint{2.332573in}{2.594793in}}%
\pgfpathcurveto{\pgfqpoint{2.332573in}{2.583145in}}{\pgfqpoint{2.337200in}{2.571972in}}{\pgfqpoint{2.345437in}{2.563736in}}%
\pgfpathcurveto{\pgfqpoint{2.353673in}{2.555500in}}{\pgfqpoint{2.364845in}{2.550872in}}{\pgfqpoint{2.376493in}{2.550872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.454885}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.454885}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416862in}{2.858668in}}%
\pgfpathcurveto{\pgfqpoint{2.428510in}{2.858668in}}{\pgfqpoint{2.439683in}{2.863296in}}{\pgfqpoint{2.447919in}{2.871532in}}%
\pgfpathcurveto{\pgfqpoint{2.456155in}{2.879768in}}{\pgfqpoint{2.460783in}{2.890940in}}{\pgfqpoint{2.460783in}{2.902588in}}%
\pgfpathcurveto{\pgfqpoint{2.460783in}{2.914236in}}{\pgfqpoint{2.456155in}{2.925409in}}{\pgfqpoint{2.447919in}{2.933645in}}%
\pgfpathcurveto{\pgfqpoint{2.439683in}{2.941881in}}{\pgfqpoint{2.428510in}{2.946509in}}{\pgfqpoint{2.416862in}{2.946509in}}%
\pgfpathcurveto{\pgfqpoint{2.405215in}{2.946509in}}{\pgfqpoint{2.394042in}{2.941881in}}{\pgfqpoint{2.385806in}{2.933645in}}%
\pgfpathcurveto{\pgfqpoint{2.377570in}{2.925409in}}{\pgfqpoint{2.372942in}{2.914236in}}{\pgfqpoint{2.372942in}{2.902588in}}%
\pgfpathcurveto{\pgfqpoint{2.372942in}{2.890940in}}{\pgfqpoint{2.377570in}{2.879768in}}{\pgfqpoint{2.385806in}{2.871532in}}%
\pgfpathcurveto{\pgfqpoint{2.394042in}{2.863296in}}{\pgfqpoint{2.405215in}{2.858668in}}{\pgfqpoint{2.416862in}{2.858668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.551683}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.551683}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112284in}{2.545774in}}%
\pgfpathcurveto{\pgfqpoint{3.123932in}{2.545774in}}{\pgfqpoint{3.135105in}{2.550402in}}{\pgfqpoint{3.143341in}{2.558638in}}%
\pgfpathcurveto{\pgfqpoint{3.151577in}{2.566875in}}{\pgfqpoint{3.156205in}{2.578047in}}{\pgfqpoint{3.156205in}{2.589695in}}%
\pgfpathcurveto{\pgfqpoint{3.156205in}{2.601343in}}{\pgfqpoint{3.151577in}{2.612515in}}{\pgfqpoint{3.143341in}{2.620751in}}%
\pgfpathcurveto{\pgfqpoint{3.135105in}{2.628988in}}{\pgfqpoint{3.123932in}{2.633615in}}{\pgfqpoint{3.112284in}{2.633615in}}%
\pgfpathcurveto{\pgfqpoint{3.100636in}{2.633615in}}{\pgfqpoint{3.089464in}{2.628988in}}{\pgfqpoint{3.081228in}{2.620751in}}%
\pgfpathcurveto{\pgfqpoint{3.072992in}{2.612515in}}{\pgfqpoint{3.068364in}{2.601343in}}{\pgfqpoint{3.068364in}{2.589695in}}%
\pgfpathcurveto{\pgfqpoint{3.068364in}{2.578047in}}{\pgfqpoint{3.072992in}{2.566875in}}{\pgfqpoint{3.081228in}{2.558638in}}%
\pgfpathcurveto{\pgfqpoint{3.089464in}{2.550402in}}{\pgfqpoint{3.100636in}{2.545774in}}{\pgfqpoint{3.112284in}{2.545774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.538838}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.538838}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963886in}{3.476191in}}%
\pgfpathcurveto{\pgfqpoint{2.975534in}{3.476191in}}{\pgfqpoint{2.986706in}{3.480819in}}{\pgfqpoint{2.994943in}{3.489055in}}%
\pgfpathcurveto{\pgfqpoint{3.003179in}{3.497292in}}{\pgfqpoint{3.007807in}{3.508464in}}{\pgfqpoint{3.007807in}{3.520112in}}%
\pgfpathcurveto{\pgfqpoint{3.007807in}{3.531760in}}{\pgfqpoint{3.003179in}{3.542932in}}{\pgfqpoint{2.994943in}{3.551168in}}%
\pgfpathcurveto{\pgfqpoint{2.986706in}{3.559405in}}{\pgfqpoint{2.975534in}{3.564032in}}{\pgfqpoint{2.963886in}{3.564032in}}%
\pgfpathcurveto{\pgfqpoint{2.952238in}{3.564032in}}{\pgfqpoint{2.941066in}{3.559405in}}{\pgfqpoint{2.932830in}{3.551168in}}%
\pgfpathcurveto{\pgfqpoint{2.924593in}{3.542932in}}{\pgfqpoint{2.919966in}{3.531760in}}{\pgfqpoint{2.919966in}{3.520112in}}%
\pgfpathcurveto{\pgfqpoint{2.919966in}{3.508464in}}{\pgfqpoint{2.924593in}{3.497292in}}{\pgfqpoint{2.932830in}{3.489055in}}%
\pgfpathcurveto{\pgfqpoint{2.941066in}{3.480819in}}{\pgfqpoint{2.952238in}{3.476191in}}{\pgfqpoint{2.963886in}{3.476191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577457}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.577457}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194194in}{4.098146in}}%
\pgfpathcurveto{\pgfqpoint{3.205842in}{4.098146in}}{\pgfqpoint{3.217015in}{4.102774in}}{\pgfqpoint{3.225251in}{4.111010in}}%
\pgfpathcurveto{\pgfqpoint{3.233487in}{4.119247in}}{\pgfqpoint{3.238115in}{4.130419in}}{\pgfqpoint{3.238115in}{4.142067in}}%
\pgfpathcurveto{\pgfqpoint{3.238115in}{4.153715in}}{\pgfqpoint{3.233487in}{4.164887in}}{\pgfqpoint{3.225251in}{4.173123in}}%
\pgfpathcurveto{\pgfqpoint{3.217015in}{4.181360in}}{\pgfqpoint{3.205842in}{4.185987in}}{\pgfqpoint{3.194194in}{4.185987in}}%
\pgfpathcurveto{\pgfqpoint{3.182547in}{4.185987in}}{\pgfqpoint{3.171374in}{4.181360in}}{\pgfqpoint{3.163138in}{4.173123in}}%
\pgfpathcurveto{\pgfqpoint{3.154902in}{4.164887in}}{\pgfqpoint{3.150274in}{4.153715in}}{\pgfqpoint{3.150274in}{4.142067in}}%
\pgfpathcurveto{\pgfqpoint{3.150274in}{4.130419in}}{\pgfqpoint{3.154902in}{4.119247in}}{\pgfqpoint{3.163138in}{4.111010in}}%
\pgfpathcurveto{\pgfqpoint{3.171374in}{4.102774in}}{\pgfqpoint{3.182547in}{4.098146in}}{\pgfqpoint{3.194194in}{4.098146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.812524}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.812524}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933810in}{2.533155in}}%
\pgfpathcurveto{\pgfqpoint{4.945458in}{2.533155in}}{\pgfqpoint{4.956631in}{2.537782in}}{\pgfqpoint{4.964867in}{2.546019in}}%
\pgfpathcurveto{\pgfqpoint{4.973103in}{2.554255in}}{\pgfqpoint{4.977731in}{2.565427in}}{\pgfqpoint{4.977731in}{2.577075in}}%
\pgfpathcurveto{\pgfqpoint{4.977731in}{2.588723in}}{\pgfqpoint{4.973103in}{2.599895in}}{\pgfqpoint{4.964867in}{2.608132in}}%
\pgfpathcurveto{\pgfqpoint{4.956631in}{2.616368in}}{\pgfqpoint{4.945458in}{2.620996in}}{\pgfqpoint{4.933810in}{2.620996in}}%
\pgfpathcurveto{\pgfqpoint{4.922163in}{2.620996in}}{\pgfqpoint{4.910990in}{2.616368in}}{\pgfqpoint{4.902754in}{2.608132in}}%
\pgfpathcurveto{\pgfqpoint{4.894518in}{2.599895in}}{\pgfqpoint{4.889890in}{2.588723in}}{\pgfqpoint{4.889890in}{2.577075in}}%
\pgfpathcurveto{\pgfqpoint{4.889890in}{2.565427in}}{\pgfqpoint{4.894518in}{2.554255in}}{\pgfqpoint{4.902754in}{2.546019in}}%
\pgfpathcurveto{\pgfqpoint{4.910990in}{2.537782in}}{\pgfqpoint{4.922163in}{2.533155in}}{\pgfqpoint{4.933810in}{2.533155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.599149}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.599149}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463401in}{2.232309in}}%
\pgfpathcurveto{\pgfqpoint{3.475048in}{2.232309in}}{\pgfqpoint{3.486221in}{2.236937in}}{\pgfqpoint{3.494457in}{2.245173in}}%
\pgfpathcurveto{\pgfqpoint{3.502693in}{2.253410in}}{\pgfqpoint{3.507321in}{2.264582in}}{\pgfqpoint{3.507321in}{2.276230in}}%
\pgfpathcurveto{\pgfqpoint{3.507321in}{2.287878in}}{\pgfqpoint{3.502693in}{2.299050in}}{\pgfqpoint{3.494457in}{2.307286in}}%
\pgfpathcurveto{\pgfqpoint{3.486221in}{2.315523in}}{\pgfqpoint{3.475048in}{2.320150in}}{\pgfqpoint{3.463401in}{2.320150in}}%
\pgfpathcurveto{\pgfqpoint{3.451753in}{2.320150in}}{\pgfqpoint{3.440580in}{2.315523in}}{\pgfqpoint{3.432344in}{2.307286in}}%
\pgfpathcurveto{\pgfqpoint{3.424108in}{2.299050in}}{\pgfqpoint{3.419480in}{2.287878in}}{\pgfqpoint{3.419480in}{2.276230in}}%
\pgfpathcurveto{\pgfqpoint{3.419480in}{2.264582in}}{\pgfqpoint{3.424108in}{2.253410in}}{\pgfqpoint{3.432344in}{2.245173in}}%
\pgfpathcurveto{\pgfqpoint{3.440580in}{2.236937in}}{\pgfqpoint{3.451753in}{2.232309in}}{\pgfqpoint{3.463401in}{2.232309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.747639}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.747639}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530291in}{1.750760in}}%
\pgfpathcurveto{\pgfqpoint{4.541939in}{1.750760in}}{\pgfqpoint{4.553112in}{1.755387in}}{\pgfqpoint{4.561348in}{1.763624in}}%
\pgfpathcurveto{\pgfqpoint{4.569584in}{1.771860in}}{\pgfqpoint{4.574212in}{1.783032in}}{\pgfqpoint{4.574212in}{1.794680in}}%
\pgfpathcurveto{\pgfqpoint{4.574212in}{1.806328in}}{\pgfqpoint{4.569584in}{1.817500in}}{\pgfqpoint{4.561348in}{1.825737in}}%
\pgfpathcurveto{\pgfqpoint{4.553112in}{1.833973in}}{\pgfqpoint{4.541939in}{1.838601in}}{\pgfqpoint{4.530291in}{1.838601in}}%
\pgfpathcurveto{\pgfqpoint{4.518644in}{1.838601in}}{\pgfqpoint{4.507471in}{1.833973in}}{\pgfqpoint{4.499235in}{1.825737in}}%
\pgfpathcurveto{\pgfqpoint{4.490999in}{1.817500in}}{\pgfqpoint{4.486371in}{1.806328in}}{\pgfqpoint{4.486371in}{1.794680in}}%
\pgfpathcurveto{\pgfqpoint{4.486371in}{1.783032in}}{\pgfqpoint{4.490999in}{1.771860in}}{\pgfqpoint{4.499235in}{1.763624in}}%
\pgfpathcurveto{\pgfqpoint{4.507471in}{1.755387in}}{\pgfqpoint{4.518644in}{1.750760in}}{\pgfqpoint{4.530291in}{1.750760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.782250}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.782250}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742279in}{2.219696in}}%
\pgfpathcurveto{\pgfqpoint{4.753927in}{2.219696in}}{\pgfqpoint{4.765100in}{2.224324in}}{\pgfqpoint{4.773336in}{2.232560in}}%
\pgfpathcurveto{\pgfqpoint{4.781572in}{2.240796in}}{\pgfqpoint{4.786200in}{2.251969in}}{\pgfqpoint{4.786200in}{2.263616in}}%
\pgfpathcurveto{\pgfqpoint{4.786200in}{2.275264in}}{\pgfqpoint{4.781572in}{2.286437in}}{\pgfqpoint{4.773336in}{2.294673in}}%
\pgfpathcurveto{\pgfqpoint{4.765100in}{2.302909in}}{\pgfqpoint{4.753927in}{2.307537in}}{\pgfqpoint{4.742279in}{2.307537in}}%
\pgfpathcurveto{\pgfqpoint{4.730631in}{2.307537in}}{\pgfqpoint{4.719459in}{2.302909in}}{\pgfqpoint{4.711223in}{2.294673in}}%
\pgfpathcurveto{\pgfqpoint{4.702987in}{2.286437in}}{\pgfqpoint{4.698359in}{2.275264in}}{\pgfqpoint{4.698359in}{2.263616in}}%
\pgfpathcurveto{\pgfqpoint{4.698359in}{2.251969in}}{\pgfqpoint{4.702987in}{2.240796in}}{\pgfqpoint{4.711223in}{2.232560in}}%
\pgfpathcurveto{\pgfqpoint{4.719459in}{2.224324in}}{\pgfqpoint{4.730631in}{2.219696in}}{\pgfqpoint{4.742279in}{2.219696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.782250}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.782250}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742279in}{2.219696in}}%
\pgfpathcurveto{\pgfqpoint{4.753927in}{2.219696in}}{\pgfqpoint{4.765100in}{2.224324in}}{\pgfqpoint{4.773336in}{2.232560in}}%
\pgfpathcurveto{\pgfqpoint{4.781572in}{2.240796in}}{\pgfqpoint{4.786200in}{2.251969in}}{\pgfqpoint{4.786200in}{2.263616in}}%
\pgfpathcurveto{\pgfqpoint{4.786200in}{2.275264in}}{\pgfqpoint{4.781572in}{2.286437in}}{\pgfqpoint{4.773336in}{2.294673in}}%
\pgfpathcurveto{\pgfqpoint{4.765100in}{2.302909in}}{\pgfqpoint{4.753927in}{2.307537in}}{\pgfqpoint{4.742279in}{2.307537in}}%
\pgfpathcurveto{\pgfqpoint{4.730631in}{2.307537in}}{\pgfqpoint{4.719459in}{2.302909in}}{\pgfqpoint{4.711223in}{2.294673in}}%
\pgfpathcurveto{\pgfqpoint{4.702987in}{2.286437in}}{\pgfqpoint{4.698359in}{2.275264in}}{\pgfqpoint{4.698359in}{2.263616in}}%
\pgfpathcurveto{\pgfqpoint{4.698359in}{2.251969in}}{\pgfqpoint{4.702987in}{2.240796in}}{\pgfqpoint{4.711223in}{2.232560in}}%
\pgfpathcurveto{\pgfqpoint{4.719459in}{2.224324in}}{\pgfqpoint{4.730631in}{2.219696in}}{\pgfqpoint{4.742279in}{2.219696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.605083}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.605083}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504845in}{2.231901in}}%
\pgfpathcurveto{\pgfqpoint{3.516493in}{2.231901in}}{\pgfqpoint{3.527665in}{2.236528in}}{\pgfqpoint{3.535901in}{2.244765in}}%
\pgfpathcurveto{\pgfqpoint{3.544138in}{2.253001in}}{\pgfqpoint{3.548765in}{2.264173in}}{\pgfqpoint{3.548765in}{2.275821in}}%
\pgfpathcurveto{\pgfqpoint{3.548765in}{2.287469in}}{\pgfqpoint{3.544138in}{2.298641in}}{\pgfqpoint{3.535901in}{2.306878in}}%
\pgfpathcurveto{\pgfqpoint{3.527665in}{2.315114in}}{\pgfqpoint{3.516493in}{2.319742in}}{\pgfqpoint{3.504845in}{2.319742in}}%
\pgfpathcurveto{\pgfqpoint{3.493197in}{2.319742in}}{\pgfqpoint{3.482025in}{2.315114in}}{\pgfqpoint{3.473788in}{2.306878in}}%
\pgfpathcurveto{\pgfqpoint{3.465552in}{2.298641in}}{\pgfqpoint{3.460924in}{2.287469in}}{\pgfqpoint{3.460924in}{2.275821in}}%
\pgfpathcurveto{\pgfqpoint{3.460924in}{2.264173in}}{\pgfqpoint{3.465552in}{2.253001in}}{\pgfqpoint{3.473788in}{2.244765in}}%
\pgfpathcurveto{\pgfqpoint{3.482025in}{2.236528in}}{\pgfqpoint{3.493197in}{2.231901in}}{\pgfqpoint{3.504845in}{2.231901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.670504}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.670504}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942047in}{2.540026in}}%
\pgfpathcurveto{\pgfqpoint{3.953695in}{2.540026in}}{\pgfqpoint{3.964868in}{2.544653in}}{\pgfqpoint{3.973104in}{2.552890in}}%
\pgfpathcurveto{\pgfqpoint{3.981340in}{2.561126in}}{\pgfqpoint{3.985968in}{2.572298in}}{\pgfqpoint{3.985968in}{2.583946in}}%
\pgfpathcurveto{\pgfqpoint{3.985968in}{2.595594in}}{\pgfqpoint{3.981340in}{2.606766in}}{\pgfqpoint{3.973104in}{2.615003in}}%
\pgfpathcurveto{\pgfqpoint{3.964868in}{2.623239in}}{\pgfqpoint{3.953695in}{2.627867in}}{\pgfqpoint{3.942047in}{2.627867in}}%
\pgfpathcurveto{\pgfqpoint{3.930400in}{2.627867in}}{\pgfqpoint{3.919227in}{2.623239in}}{\pgfqpoint{3.910991in}{2.615003in}}%
\pgfpathcurveto{\pgfqpoint{3.902755in}{2.606766in}}{\pgfqpoint{3.898127in}{2.595594in}}{\pgfqpoint{3.898127in}{2.583946in}}%
\pgfpathcurveto{\pgfqpoint{3.898127in}{2.572298in}}{\pgfqpoint{3.902755in}{2.561126in}}{\pgfqpoint{3.910991in}{2.552890in}}%
\pgfpathcurveto{\pgfqpoint{3.919227in}{2.544653in}}{\pgfqpoint{3.930400in}{2.540026in}}{\pgfqpoint{3.942047in}{2.540026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.843250}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.843250}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168336in}{2.215494in}}%
\pgfpathcurveto{\pgfqpoint{5.179984in}{2.215494in}}{\pgfqpoint{5.191157in}{2.220121in}}{\pgfqpoint{5.199393in}{2.228358in}}%
\pgfpathcurveto{\pgfqpoint{5.207629in}{2.236594in}}{\pgfqpoint{5.212257in}{2.247766in}}{\pgfqpoint{5.212257in}{2.259414in}}%
\pgfpathcurveto{\pgfqpoint{5.212257in}{2.271062in}}{\pgfqpoint{5.207629in}{2.282234in}}{\pgfqpoint{5.199393in}{2.290471in}}%
\pgfpathcurveto{\pgfqpoint{5.191157in}{2.298707in}}{\pgfqpoint{5.179984in}{2.303335in}}{\pgfqpoint{5.168336in}{2.303335in}}%
\pgfpathcurveto{\pgfqpoint{5.156689in}{2.303335in}}{\pgfqpoint{5.145516in}{2.298707in}}{\pgfqpoint{5.137280in}{2.290471in}}%
\pgfpathcurveto{\pgfqpoint{5.129044in}{2.282234in}}{\pgfqpoint{5.124416in}{2.271062in}}{\pgfqpoint{5.124416in}{2.259414in}}%
\pgfpathcurveto{\pgfqpoint{5.124416in}{2.247766in}}{\pgfqpoint{5.129044in}{2.236594in}}{\pgfqpoint{5.137280in}{2.228358in}}%
\pgfpathcurveto{\pgfqpoint{5.145516in}{2.220121in}}{\pgfqpoint{5.156689in}{2.215494in}}{\pgfqpoint{5.168336in}{2.215494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.711720}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.711720}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130920in}{4.105417in}}%
\pgfpathcurveto{\pgfqpoint{4.142568in}{4.105417in}}{\pgfqpoint{4.153740in}{4.110045in}}{\pgfqpoint{4.161976in}{4.118281in}}%
\pgfpathcurveto{\pgfqpoint{4.170213in}{4.126517in}}{\pgfqpoint{4.174840in}{4.137690in}}{\pgfqpoint{4.174840in}{4.149337in}}%
\pgfpathcurveto{\pgfqpoint{4.174840in}{4.160985in}}{\pgfqpoint{4.170213in}{4.172158in}}{\pgfqpoint{4.161976in}{4.180394in}}%
\pgfpathcurveto{\pgfqpoint{4.153740in}{4.188630in}}{\pgfqpoint{4.142568in}{4.193258in}}{\pgfqpoint{4.130920in}{4.193258in}}%
\pgfpathcurveto{\pgfqpoint{4.119272in}{4.193258in}}{\pgfqpoint{4.108100in}{4.188630in}}{\pgfqpoint{4.099863in}{4.180394in}}%
\pgfpathcurveto{\pgfqpoint{4.091627in}{4.172158in}}{\pgfqpoint{4.086999in}{4.160985in}}{\pgfqpoint{4.086999in}{4.149337in}}%
\pgfpathcurveto{\pgfqpoint{4.086999in}{4.137690in}}{\pgfqpoint{4.091627in}{4.126517in}}{\pgfqpoint{4.099863in}{4.118281in}}%
\pgfpathcurveto{\pgfqpoint{4.108100in}{4.110045in}}{\pgfqpoint{4.119272in}{4.105417in}}{\pgfqpoint{4.130920in}{4.105417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637803}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637803}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733380in}{2.229647in}}%
\pgfpathcurveto{\pgfqpoint{3.745028in}{2.229647in}}{\pgfqpoint{3.756200in}{2.234274in}}{\pgfqpoint{3.764436in}{2.242511in}}%
\pgfpathcurveto{\pgfqpoint{3.772673in}{2.250747in}}{\pgfqpoint{3.777300in}{2.261919in}}{\pgfqpoint{3.777300in}{2.273567in}}%
\pgfpathcurveto{\pgfqpoint{3.777300in}{2.285215in}}{\pgfqpoint{3.772673in}{2.296387in}}{\pgfqpoint{3.764436in}{2.304624in}}%
\pgfpathcurveto{\pgfqpoint{3.756200in}{2.312860in}}{\pgfqpoint{3.745028in}{2.317488in}}{\pgfqpoint{3.733380in}{2.317488in}}%
\pgfpathcurveto{\pgfqpoint{3.721732in}{2.317488in}}{\pgfqpoint{3.710560in}{2.312860in}}{\pgfqpoint{3.702323in}{2.304624in}}%
\pgfpathcurveto{\pgfqpoint{3.694087in}{2.296387in}}{\pgfqpoint{3.689459in}{2.285215in}}{\pgfqpoint{3.689459in}{2.273567in}}%
\pgfpathcurveto{\pgfqpoint{3.689459in}{2.261919in}}{\pgfqpoint{3.694087in}{2.250747in}}{\pgfqpoint{3.702323in}{2.242511in}}%
\pgfpathcurveto{\pgfqpoint{3.710560in}{2.234274in}}{\pgfqpoint{3.721732in}{2.229647in}}{\pgfqpoint{3.733380in}{2.229647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.866948}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.866948}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381881in}{1.453212in}}%
\pgfpathcurveto{\pgfqpoint{5.393529in}{1.453212in}}{\pgfqpoint{5.404702in}{1.457839in}}{\pgfqpoint{5.412938in}{1.466076in}}%
\pgfpathcurveto{\pgfqpoint{5.421174in}{1.474312in}}{\pgfqpoint{5.425802in}{1.485484in}}{\pgfqpoint{5.425802in}{1.497132in}}%
\pgfpathcurveto{\pgfqpoint{5.425802in}{1.508780in}}{\pgfqpoint{5.421174in}{1.519952in}}{\pgfqpoint{5.412938in}{1.528189in}}%
\pgfpathcurveto{\pgfqpoint{5.404702in}{1.536425in}}{\pgfqpoint{5.393529in}{1.541053in}}{\pgfqpoint{5.381881in}{1.541053in}}%
\pgfpathcurveto{\pgfqpoint{5.370233in}{1.541053in}}{\pgfqpoint{5.359061in}{1.536425in}}{\pgfqpoint{5.350825in}{1.528189in}}%
\pgfpathcurveto{\pgfqpoint{5.342589in}{1.519952in}}{\pgfqpoint{5.337961in}{1.508780in}}{\pgfqpoint{5.337961in}{1.497132in}}%
\pgfpathcurveto{\pgfqpoint{5.337961in}{1.485484in}}{\pgfqpoint{5.342589in}{1.474312in}}{\pgfqpoint{5.350825in}{1.466076in}}%
\pgfpathcurveto{\pgfqpoint{5.359061in}{1.457839in}}{\pgfqpoint{5.370233in}{1.453212in}}{\pgfqpoint{5.381881in}{1.453212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.753976}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.753976}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425732in}{4.107705in}}%
\pgfpathcurveto{\pgfqpoint{4.437379in}{4.107705in}}{\pgfqpoint{4.448552in}{4.112333in}}{\pgfqpoint{4.456788in}{4.120569in}}%
\pgfpathcurveto{\pgfqpoint{4.465024in}{4.128805in}}{\pgfqpoint{4.469652in}{4.139978in}}{\pgfqpoint{4.469652in}{4.151626in}}%
\pgfpathcurveto{\pgfqpoint{4.469652in}{4.163274in}}{\pgfqpoint{4.465024in}{4.174446in}}{\pgfqpoint{4.456788in}{4.182682in}}%
\pgfpathcurveto{\pgfqpoint{4.448552in}{4.190918in}}{\pgfqpoint{4.437379in}{4.195546in}}{\pgfqpoint{4.425732in}{4.195546in}}%
\pgfpathcurveto{\pgfqpoint{4.414084in}{4.195546in}}{\pgfqpoint{4.402911in}{4.190918in}}{\pgfqpoint{4.394675in}{4.182682in}}%
\pgfpathcurveto{\pgfqpoint{4.386439in}{4.174446in}}{\pgfqpoint{4.381811in}{4.163274in}}{\pgfqpoint{4.381811in}{4.151626in}}%
\pgfpathcurveto{\pgfqpoint{4.381811in}{4.139978in}}{\pgfqpoint{4.386439in}{4.128805in}}{\pgfqpoint{4.394675in}{4.120569in}}%
\pgfpathcurveto{\pgfqpoint{4.402911in}{4.112333in}}{\pgfqpoint{4.414084in}{4.107705in}}{\pgfqpoint{4.425732in}{4.107705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.742695}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.742695}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446176in}{2.536533in}}%
\pgfpathcurveto{\pgfqpoint{4.457824in}{2.536533in}}{\pgfqpoint{4.468996in}{2.541161in}}{\pgfqpoint{4.477232in}{2.549397in}}%
\pgfpathcurveto{\pgfqpoint{4.485468in}{2.557633in}}{\pgfqpoint{4.490096in}{2.568806in}}{\pgfqpoint{4.490096in}{2.580454in}}%
\pgfpathcurveto{\pgfqpoint{4.490096in}{2.592101in}}{\pgfqpoint{4.485468in}{2.603274in}}{\pgfqpoint{4.477232in}{2.611510in}}%
\pgfpathcurveto{\pgfqpoint{4.468996in}{2.619746in}}{\pgfqpoint{4.457824in}{2.624374in}}{\pgfqpoint{4.446176in}{2.624374in}}%
\pgfpathcurveto{\pgfqpoint{4.434528in}{2.624374in}}{\pgfqpoint{4.423355in}{2.619746in}}{\pgfqpoint{4.415119in}{2.611510in}}%
\pgfpathcurveto{\pgfqpoint{4.406883in}{2.603274in}}{\pgfqpoint{4.402255in}{2.592101in}}{\pgfqpoint{4.402255in}{2.580454in}}%
\pgfpathcurveto{\pgfqpoint{4.402255in}{2.568806in}}{\pgfqpoint{4.406883in}{2.557633in}}{\pgfqpoint{4.415119in}{2.549397in}}%
\pgfpathcurveto{\pgfqpoint{4.423355in}{2.541161in}}{\pgfqpoint{4.434528in}{2.536533in}}{\pgfqpoint{4.446176in}{2.536533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.812524}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.812524}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933810in}{2.533116in}}%
\pgfpathcurveto{\pgfqpoint{4.945458in}{2.533116in}}{\pgfqpoint{4.956631in}{2.537744in}}{\pgfqpoint{4.964867in}{2.545980in}}%
\pgfpathcurveto{\pgfqpoint{4.973103in}{2.554216in}}{\pgfqpoint{4.977731in}{2.565389in}}{\pgfqpoint{4.977731in}{2.577037in}}%
\pgfpathcurveto{\pgfqpoint{4.977731in}{2.588684in}}{\pgfqpoint{4.973103in}{2.599857in}}{\pgfqpoint{4.964867in}{2.608093in}}%
\pgfpathcurveto{\pgfqpoint{4.956631in}{2.616329in}}{\pgfqpoint{4.945458in}{2.620957in}}{\pgfqpoint{4.933810in}{2.620957in}}%
\pgfpathcurveto{\pgfqpoint{4.922163in}{2.620957in}}{\pgfqpoint{4.910990in}{2.616329in}}{\pgfqpoint{4.902754in}{2.608093in}}%
\pgfpathcurveto{\pgfqpoint{4.894518in}{2.599857in}}{\pgfqpoint{4.889890in}{2.588684in}}{\pgfqpoint{4.889890in}{2.577037in}}%
\pgfpathcurveto{\pgfqpoint{4.889890in}{2.565389in}}{\pgfqpoint{4.894518in}{2.554216in}}{\pgfqpoint{4.902754in}{2.545980in}}%
\pgfpathcurveto{\pgfqpoint{4.910990in}{2.537744in}}{\pgfqpoint{4.922163in}{2.533116in}}{\pgfqpoint{4.933810in}{2.533116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.673660}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.673660}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983824in}{2.227176in}}%
\pgfpathcurveto{\pgfqpoint{3.995472in}{2.227176in}}{\pgfqpoint{4.006644in}{2.231804in}}{\pgfqpoint{4.014880in}{2.240040in}}%
\pgfpathcurveto{\pgfqpoint{4.023117in}{2.248277in}}{\pgfqpoint{4.027744in}{2.259449in}}{\pgfqpoint{4.027744in}{2.271097in}}%
\pgfpathcurveto{\pgfqpoint{4.027744in}{2.282745in}}{\pgfqpoint{4.023117in}{2.293917in}}{\pgfqpoint{4.014880in}{2.302153in}}%
\pgfpathcurveto{\pgfqpoint{4.006644in}{2.310390in}}{\pgfqpoint{3.995472in}{2.315017in}}{\pgfqpoint{3.983824in}{2.315017in}}%
\pgfpathcurveto{\pgfqpoint{3.972176in}{2.315017in}}{\pgfqpoint{3.961004in}{2.310390in}}{\pgfqpoint{3.952767in}{2.302153in}}%
\pgfpathcurveto{\pgfqpoint{3.944531in}{2.293917in}}{\pgfqpoint{3.939903in}{2.282745in}}{\pgfqpoint{3.939903in}{2.271097in}}%
\pgfpathcurveto{\pgfqpoint{3.939903in}{2.259449in}}{\pgfqpoint{3.944531in}{2.248277in}}{\pgfqpoint{3.952767in}{2.240040in}}%
\pgfpathcurveto{\pgfqpoint{3.961004in}{2.231804in}}{\pgfqpoint{3.972176in}{2.227176in}}{\pgfqpoint{3.983824in}{2.227176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.912706}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.912706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683533in}{1.734311in}}%
\pgfpathcurveto{\pgfqpoint{5.695180in}{1.734311in}}{\pgfqpoint{5.706353in}{1.738939in}}{\pgfqpoint{5.714589in}{1.747175in}}%
\pgfpathcurveto{\pgfqpoint{5.722825in}{1.755411in}}{\pgfqpoint{5.727453in}{1.766584in}}{\pgfqpoint{5.727453in}{1.778232in}}%
\pgfpathcurveto{\pgfqpoint{5.727453in}{1.789880in}}{\pgfqpoint{5.722825in}{1.801052in}}{\pgfqpoint{5.714589in}{1.809288in}}%
\pgfpathcurveto{\pgfqpoint{5.706353in}{1.817524in}}{\pgfqpoint{5.695180in}{1.822152in}}{\pgfqpoint{5.683533in}{1.822152in}}%
\pgfpathcurveto{\pgfqpoint{5.671885in}{1.822152in}}{\pgfqpoint{5.660712in}{1.817524in}}{\pgfqpoint{5.652476in}{1.809288in}}%
\pgfpathcurveto{\pgfqpoint{5.644240in}{1.801052in}}{\pgfqpoint{5.639612in}{1.789880in}}{\pgfqpoint{5.639612in}{1.778232in}}%
\pgfpathcurveto{\pgfqpoint{5.639612in}{1.766584in}}{\pgfqpoint{5.644240in}{1.755411in}}{\pgfqpoint{5.652476in}{1.747175in}}%
\pgfpathcurveto{\pgfqpoint{5.660712in}{1.738939in}}{\pgfqpoint{5.671885in}{1.734311in}}{\pgfqpoint{5.683533in}{1.734311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142189in}{4.121028in}}%
\pgfpathcurveto{\pgfqpoint{6.153837in}{4.121028in}}{\pgfqpoint{6.165009in}{4.125656in}}{\pgfqpoint{6.173245in}{4.133892in}}%
\pgfpathcurveto{\pgfqpoint{6.181482in}{4.142128in}}{\pgfqpoint{6.186109in}{4.153301in}}{\pgfqpoint{6.186109in}{4.164948in}}%
\pgfpathcurveto{\pgfqpoint{6.186109in}{4.176596in}}{\pgfqpoint{6.181482in}{4.187769in}}{\pgfqpoint{6.173245in}{4.196005in}}%
\pgfpathcurveto{\pgfqpoint{6.165009in}{4.204241in}}{\pgfqpoint{6.153837in}{4.208869in}}{\pgfqpoint{6.142189in}{4.208869in}}%
\pgfpathcurveto{\pgfqpoint{6.130541in}{4.208869in}}{\pgfqpoint{6.119369in}{4.204241in}}{\pgfqpoint{6.111132in}{4.196005in}}%
\pgfpathcurveto{\pgfqpoint{6.102896in}{4.187769in}}{\pgfqpoint{6.098268in}{4.176596in}}{\pgfqpoint{6.098268in}{4.164948in}}%
\pgfpathcurveto{\pgfqpoint{6.098268in}{4.153301in}}{\pgfqpoint{6.102896in}{4.142128in}}{\pgfqpoint{6.111132in}{4.133892in}}%
\pgfpathcurveto{\pgfqpoint{6.119369in}{4.125656in}}{\pgfqpoint{6.130541in}{4.121028in}}{\pgfqpoint{6.142189in}{4.121028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.794248}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.794248}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806181in}{2.534039in}}%
\pgfpathcurveto{\pgfqpoint{4.817829in}{2.534039in}}{\pgfqpoint{4.829002in}{2.538667in}}{\pgfqpoint{4.837238in}{2.546903in}}%
\pgfpathcurveto{\pgfqpoint{4.845474in}{2.555139in}}{\pgfqpoint{4.850102in}{2.566311in}}{\pgfqpoint{4.850102in}{2.577959in}}%
\pgfpathcurveto{\pgfqpoint{4.850102in}{2.589607in}}{\pgfqpoint{4.845474in}{2.600780in}}{\pgfqpoint{4.837238in}{2.609016in}}%
\pgfpathcurveto{\pgfqpoint{4.829002in}{2.617252in}}{\pgfqpoint{4.817829in}{2.621880in}}{\pgfqpoint{4.806181in}{2.621880in}}%
\pgfpathcurveto{\pgfqpoint{4.794533in}{2.621880in}}{\pgfqpoint{4.783361in}{2.617252in}}{\pgfqpoint{4.775125in}{2.609016in}}%
\pgfpathcurveto{\pgfqpoint{4.766889in}{2.600780in}}{\pgfqpoint{4.762261in}{2.589607in}}{\pgfqpoint{4.762261in}{2.577959in}}%
\pgfpathcurveto{\pgfqpoint{4.762261in}{2.566311in}}{\pgfqpoint{4.766889in}{2.555139in}}{\pgfqpoint{4.775125in}{2.546903in}}%
\pgfpathcurveto{\pgfqpoint{4.783361in}{2.538667in}}{\pgfqpoint{4.794533in}{2.534039in}}{\pgfqpoint{4.806181in}{2.534039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.387946}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.387946}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910753in}{3.474209in}}%
\pgfpathcurveto{\pgfqpoint{1.922401in}{3.474209in}}{\pgfqpoint{1.933573in}{3.478836in}}{\pgfqpoint{1.941810in}{3.487073in}}%
\pgfpathcurveto{\pgfqpoint{1.950046in}{3.495309in}}{\pgfqpoint{1.954674in}{3.506481in}}{\pgfqpoint{1.954674in}{3.518129in}}%
\pgfpathcurveto{\pgfqpoint{1.954674in}{3.529777in}}{\pgfqpoint{1.950046in}{3.540949in}}{\pgfqpoint{1.941810in}{3.549186in}}%
\pgfpathcurveto{\pgfqpoint{1.933573in}{3.557422in}}{\pgfqpoint{1.922401in}{3.562050in}}{\pgfqpoint{1.910753in}{3.562050in}}%
\pgfpathcurveto{\pgfqpoint{1.899105in}{3.562050in}}{\pgfqpoint{1.887933in}{3.557422in}}{\pgfqpoint{1.879697in}{3.549186in}}%
\pgfpathcurveto{\pgfqpoint{1.871460in}{3.540949in}}{\pgfqpoint{1.866833in}{3.529777in}}{\pgfqpoint{1.866833in}{3.518129in}}%
\pgfpathcurveto{\pgfqpoint{1.866833in}{3.506481in}}{\pgfqpoint{1.871460in}{3.495309in}}{\pgfqpoint{1.879697in}{3.487073in}}%
\pgfpathcurveto{\pgfqpoint{1.887933in}{3.478836in}}{\pgfqpoint{1.899105in}{3.474209in}}{\pgfqpoint{1.910753in}{3.474209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.580415}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.580415}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214830in}{4.098306in}}%
\pgfpathcurveto{\pgfqpoint{3.226478in}{4.098306in}}{\pgfqpoint{3.237651in}{4.102934in}}{\pgfqpoint{3.245887in}{4.111170in}}%
\pgfpathcurveto{\pgfqpoint{3.254123in}{4.119407in}}{\pgfqpoint{3.258751in}{4.130579in}}{\pgfqpoint{3.258751in}{4.142227in}}%
\pgfpathcurveto{\pgfqpoint{3.258751in}{4.153875in}}{\pgfqpoint{3.254123in}{4.165047in}}{\pgfqpoint{3.245887in}{4.173283in}}%
\pgfpathcurveto{\pgfqpoint{3.237651in}{4.181520in}}{\pgfqpoint{3.226478in}{4.186147in}}{\pgfqpoint{3.214830in}{4.186147in}}%
\pgfpathcurveto{\pgfqpoint{3.203183in}{4.186147in}}{\pgfqpoint{3.192010in}{4.181520in}}{\pgfqpoint{3.183774in}{4.173283in}}%
\pgfpathcurveto{\pgfqpoint{3.175538in}{4.165047in}}{\pgfqpoint{3.170910in}{4.153875in}}{\pgfqpoint{3.170910in}{4.142227in}}%
\pgfpathcurveto{\pgfqpoint{3.170910in}{4.130579in}}{\pgfqpoint{3.175538in}{4.119407in}}{\pgfqpoint{3.183774in}{4.111170in}}%
\pgfpathcurveto{\pgfqpoint{3.192010in}{4.102934in}}{\pgfqpoint{3.203183in}{4.098306in}}{\pgfqpoint{3.214830in}{4.098306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.684677}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.684677}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942246in}{4.103952in}}%
\pgfpathcurveto{\pgfqpoint{3.953894in}{4.103952in}}{\pgfqpoint{3.965066in}{4.108580in}}{\pgfqpoint{3.973303in}{4.116816in}}%
\pgfpathcurveto{\pgfqpoint{3.981539in}{4.125053in}}{\pgfqpoint{3.986167in}{4.136225in}}{\pgfqpoint{3.986167in}{4.147873in}}%
\pgfpathcurveto{\pgfqpoint{3.986167in}{4.159521in}}{\pgfqpoint{3.981539in}{4.170693in}}{\pgfqpoint{3.973303in}{4.178929in}}%
\pgfpathcurveto{\pgfqpoint{3.965066in}{4.187166in}}{\pgfqpoint{3.953894in}{4.191793in}}{\pgfqpoint{3.942246in}{4.191793in}}%
\pgfpathcurveto{\pgfqpoint{3.930598in}{4.191793in}}{\pgfqpoint{3.919426in}{4.187166in}}{\pgfqpoint{3.911190in}{4.178929in}}%
\pgfpathcurveto{\pgfqpoint{3.902953in}{4.170693in}}{\pgfqpoint{3.898325in}{4.159521in}}{\pgfqpoint{3.898325in}{4.147873in}}%
\pgfpathcurveto{\pgfqpoint{3.898325in}{4.136225in}}{\pgfqpoint{3.902953in}{4.125053in}}{\pgfqpoint{3.911190in}{4.116816in}}%
\pgfpathcurveto{\pgfqpoint{3.919426in}{4.108580in}}{\pgfqpoint{3.930598in}{4.103952in}}{\pgfqpoint{3.942246in}{4.103952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.694491}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.694491}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109555in}{2.538865in}}%
\pgfpathcurveto{\pgfqpoint{4.121202in}{2.538865in}}{\pgfqpoint{4.132375in}{2.543493in}}{\pgfqpoint{4.140611in}{2.551729in}}%
\pgfpathcurveto{\pgfqpoint{4.148847in}{2.559965in}}{\pgfqpoint{4.153475in}{2.571138in}}{\pgfqpoint{4.153475in}{2.582786in}}%
\pgfpathcurveto{\pgfqpoint{4.153475in}{2.594434in}}{\pgfqpoint{4.148847in}{2.605606in}}{\pgfqpoint{4.140611in}{2.613842in}}%
\pgfpathcurveto{\pgfqpoint{4.132375in}{2.622078in}}{\pgfqpoint{4.121202in}{2.626706in}}{\pgfqpoint{4.109555in}{2.626706in}}%
\pgfpathcurveto{\pgfqpoint{4.097907in}{2.626706in}}{\pgfqpoint{4.086734in}{2.622078in}}{\pgfqpoint{4.078498in}{2.613842in}}%
\pgfpathcurveto{\pgfqpoint{4.070262in}{2.605606in}}{\pgfqpoint{4.065634in}{2.594434in}}{\pgfqpoint{4.065634in}{2.582786in}}%
\pgfpathcurveto{\pgfqpoint{4.065634in}{2.571138in}}{\pgfqpoint{4.070262in}{2.559965in}}{\pgfqpoint{4.078498in}{2.551729in}}%
\pgfpathcurveto{\pgfqpoint{4.086734in}{2.543493in}}{\pgfqpoint{4.097907in}{2.538865in}}{\pgfqpoint{4.109555in}{2.538865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.649151}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.649151}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694388in}{4.102029in}}%
\pgfpathcurveto{\pgfqpoint{3.706036in}{4.102029in}}{\pgfqpoint{3.717208in}{4.106656in}}{\pgfqpoint{3.725444in}{4.114893in}}%
\pgfpathcurveto{\pgfqpoint{3.733681in}{4.123129in}}{\pgfqpoint{3.738308in}{4.134301in}}{\pgfqpoint{3.738308in}{4.145949in}}%
\pgfpathcurveto{\pgfqpoint{3.738308in}{4.157597in}}{\pgfqpoint{3.733681in}{4.168769in}}{\pgfqpoint{3.725444in}{4.177006in}}%
\pgfpathcurveto{\pgfqpoint{3.717208in}{4.185242in}}{\pgfqpoint{3.706036in}{4.189870in}}{\pgfqpoint{3.694388in}{4.189870in}}%
\pgfpathcurveto{\pgfqpoint{3.682740in}{4.189870in}}{\pgfqpoint{3.671568in}{4.185242in}}{\pgfqpoint{3.663331in}{4.177006in}}%
\pgfpathcurveto{\pgfqpoint{3.655095in}{4.168769in}}{\pgfqpoint{3.650467in}{4.157597in}}{\pgfqpoint{3.650467in}{4.145949in}}%
\pgfpathcurveto{\pgfqpoint{3.650467in}{4.134301in}}{\pgfqpoint{3.655095in}{4.123129in}}{\pgfqpoint{3.663331in}{4.114893in}}%
\pgfpathcurveto{\pgfqpoint{3.671568in}{4.106656in}}{\pgfqpoint{3.682740in}{4.102029in}}{\pgfqpoint{3.694388in}{4.102029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.628705}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.628705}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650153in}{2.542048in}}%
\pgfpathcurveto{\pgfqpoint{3.661800in}{2.542048in}}{\pgfqpoint{3.672973in}{2.546676in}}{\pgfqpoint{3.681209in}{2.554912in}}%
\pgfpathcurveto{\pgfqpoint{3.689445in}{2.563148in}}{\pgfqpoint{3.694073in}{2.574321in}}{\pgfqpoint{3.694073in}{2.585968in}}%
\pgfpathcurveto{\pgfqpoint{3.694073in}{2.597616in}}{\pgfqpoint{3.689445in}{2.608789in}}{\pgfqpoint{3.681209in}{2.617025in}}%
\pgfpathcurveto{\pgfqpoint{3.672973in}{2.625261in}}{\pgfqpoint{3.661800in}{2.629889in}}{\pgfqpoint{3.650153in}{2.629889in}}%
\pgfpathcurveto{\pgfqpoint{3.638505in}{2.629889in}}{\pgfqpoint{3.627332in}{2.625261in}}{\pgfqpoint{3.619096in}{2.617025in}}%
\pgfpathcurveto{\pgfqpoint{3.610860in}{2.608789in}}{\pgfqpoint{3.606232in}{2.597616in}}{\pgfqpoint{3.606232in}{2.585968in}}%
\pgfpathcurveto{\pgfqpoint{3.606232in}{2.574321in}}{\pgfqpoint{3.610860in}{2.563148in}}{\pgfqpoint{3.619096in}{2.554912in}}%
\pgfpathcurveto{\pgfqpoint{3.627332in}{2.546676in}}{\pgfqpoint{3.638505in}{2.542048in}}{\pgfqpoint{3.650153in}{2.542048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.613672}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.613672}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525506in}{2.854242in}}%
\pgfpathcurveto{\pgfqpoint{3.537154in}{2.854242in}}{\pgfqpoint{3.548326in}{2.858869in}}{\pgfqpoint{3.556563in}{2.867106in}}%
\pgfpathcurveto{\pgfqpoint{3.564799in}{2.875342in}}{\pgfqpoint{3.569427in}{2.886514in}}{\pgfqpoint{3.569427in}{2.898162in}}%
\pgfpathcurveto{\pgfqpoint{3.569427in}{2.909810in}}{\pgfqpoint{3.564799in}{2.920982in}}{\pgfqpoint{3.556563in}{2.929219in}}%
\pgfpathcurveto{\pgfqpoint{3.548326in}{2.937455in}}{\pgfqpoint{3.537154in}{2.942083in}}{\pgfqpoint{3.525506in}{2.942083in}}%
\pgfpathcurveto{\pgfqpoint{3.513858in}{2.942083in}}{\pgfqpoint{3.502686in}{2.937455in}}{\pgfqpoint{3.494450in}{2.929219in}}%
\pgfpathcurveto{\pgfqpoint{3.486213in}{2.920982in}}{\pgfqpoint{3.481586in}{2.909810in}}{\pgfqpoint{3.481586in}{2.898162in}}%
\pgfpathcurveto{\pgfqpoint{3.481586in}{2.886514in}}{\pgfqpoint{3.486213in}{2.875342in}}{\pgfqpoint{3.494450in}{2.867106in}}%
\pgfpathcurveto{\pgfqpoint{3.502686in}{2.858869in}}{\pgfqpoint{3.513858in}{2.854242in}}{\pgfqpoint{3.525506in}{2.854242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.782250}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.782250}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742282in}{2.219696in}}%
\pgfpathcurveto{\pgfqpoint{4.753930in}{2.219696in}}{\pgfqpoint{4.765102in}{2.224324in}}{\pgfqpoint{4.773338in}{2.232560in}}%
\pgfpathcurveto{\pgfqpoint{4.781575in}{2.240796in}}{\pgfqpoint{4.786202in}{2.251969in}}{\pgfqpoint{4.786202in}{2.263616in}}%
\pgfpathcurveto{\pgfqpoint{4.786202in}{2.275264in}}{\pgfqpoint{4.781575in}{2.286437in}}{\pgfqpoint{4.773338in}{2.294673in}}%
\pgfpathcurveto{\pgfqpoint{4.765102in}{2.302909in}}{\pgfqpoint{4.753930in}{2.307537in}}{\pgfqpoint{4.742282in}{2.307537in}}%
\pgfpathcurveto{\pgfqpoint{4.730634in}{2.307537in}}{\pgfqpoint{4.719462in}{2.302909in}}{\pgfqpoint{4.711225in}{2.294673in}}%
\pgfpathcurveto{\pgfqpoint{4.702989in}{2.286437in}}{\pgfqpoint{4.698361in}{2.275264in}}{\pgfqpoint{4.698361in}{2.263616in}}%
\pgfpathcurveto{\pgfqpoint{4.698361in}{2.251969in}}{\pgfqpoint{4.702989in}{2.240796in}}{\pgfqpoint{4.711225in}{2.232560in}}%
\pgfpathcurveto{\pgfqpoint{4.719462in}{2.224324in}}{\pgfqpoint{4.730634in}{2.219696in}}{\pgfqpoint{4.742282in}{2.219696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.747639}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.747639}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530291in}{1.750760in}}%
\pgfpathcurveto{\pgfqpoint{4.541939in}{1.750760in}}{\pgfqpoint{4.553112in}{1.755387in}}{\pgfqpoint{4.561348in}{1.763624in}}%
\pgfpathcurveto{\pgfqpoint{4.569584in}{1.771860in}}{\pgfqpoint{4.574212in}{1.783032in}}{\pgfqpoint{4.574212in}{1.794680in}}%
\pgfpathcurveto{\pgfqpoint{4.574212in}{1.806328in}}{\pgfqpoint{4.569584in}{1.817500in}}{\pgfqpoint{4.561348in}{1.825737in}}%
\pgfpathcurveto{\pgfqpoint{4.553112in}{1.833973in}}{\pgfqpoint{4.541939in}{1.838601in}}{\pgfqpoint{4.530291in}{1.838601in}}%
\pgfpathcurveto{\pgfqpoint{4.518644in}{1.838601in}}{\pgfqpoint{4.507471in}{1.833973in}}{\pgfqpoint{4.499235in}{1.825737in}}%
\pgfpathcurveto{\pgfqpoint{4.490999in}{1.817500in}}{\pgfqpoint{4.486371in}{1.806328in}}{\pgfqpoint{4.486371in}{1.794680in}}%
\pgfpathcurveto{\pgfqpoint{4.486371in}{1.783032in}}{\pgfqpoint{4.490999in}{1.771860in}}{\pgfqpoint{4.499235in}{1.763624in}}%
\pgfpathcurveto{\pgfqpoint{4.507471in}{1.755387in}}{\pgfqpoint{4.518644in}{1.750760in}}{\pgfqpoint{4.530291in}{1.750760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.866960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.866960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381883in}{1.454508in}}%
\pgfpathcurveto{\pgfqpoint{5.393530in}{1.454508in}}{\pgfqpoint{5.404703in}{1.459136in}}{\pgfqpoint{5.412939in}{1.467372in}}%
\pgfpathcurveto{\pgfqpoint{5.421175in}{1.475609in}}{\pgfqpoint{5.425803in}{1.486781in}}{\pgfqpoint{5.425803in}{1.498429in}}%
\pgfpathcurveto{\pgfqpoint{5.425803in}{1.510077in}}{\pgfqpoint{5.421175in}{1.521249in}}{\pgfqpoint{5.412939in}{1.529485in}}%
\pgfpathcurveto{\pgfqpoint{5.404703in}{1.537722in}}{\pgfqpoint{5.393530in}{1.542350in}}{\pgfqpoint{5.381883in}{1.542350in}}%
\pgfpathcurveto{\pgfqpoint{5.370235in}{1.542350in}}{\pgfqpoint{5.359062in}{1.537722in}}{\pgfqpoint{5.350826in}{1.529485in}}%
\pgfpathcurveto{\pgfqpoint{5.342590in}{1.521249in}}{\pgfqpoint{5.337962in}{1.510077in}}{\pgfqpoint{5.337962in}{1.498429in}}%
\pgfpathcurveto{\pgfqpoint{5.337962in}{1.486781in}}{\pgfqpoint{5.342590in}{1.475609in}}{\pgfqpoint{5.350826in}{1.467372in}}%
\pgfpathcurveto{\pgfqpoint{5.359062in}{1.459136in}}{\pgfqpoint{5.370235in}{1.454508in}}{\pgfqpoint{5.381883in}{1.454508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.684271}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.684271}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109301in}{1.412869in}}%
\pgfpathcurveto{\pgfqpoint{4.120949in}{1.412869in}}{\pgfqpoint{4.132121in}{1.417496in}}{\pgfqpoint{4.140357in}{1.425733in}}%
\pgfpathcurveto{\pgfqpoint{4.148594in}{1.433969in}}{\pgfqpoint{4.153221in}{1.445141in}}{\pgfqpoint{4.153221in}{1.456789in}}%
\pgfpathcurveto{\pgfqpoint{4.153221in}{1.468437in}}{\pgfqpoint{4.148594in}{1.479609in}}{\pgfqpoint{4.140357in}{1.487846in}}%
\pgfpathcurveto{\pgfqpoint{4.132121in}{1.496082in}}{\pgfqpoint{4.120949in}{1.500710in}}{\pgfqpoint{4.109301in}{1.500710in}}%
\pgfpathcurveto{\pgfqpoint{4.097653in}{1.500710in}}{\pgfqpoint{4.086481in}{1.496082in}}{\pgfqpoint{4.078244in}{1.487846in}}%
\pgfpathcurveto{\pgfqpoint{4.070008in}{1.479609in}}{\pgfqpoint{4.065380in}{1.468437in}}{\pgfqpoint{4.065380in}{1.456789in}}%
\pgfpathcurveto{\pgfqpoint{4.065380in}{1.445141in}}{\pgfqpoint{4.070008in}{1.433969in}}{\pgfqpoint{4.078244in}{1.425733in}}%
\pgfpathcurveto{\pgfqpoint{4.086481in}{1.417496in}}{\pgfqpoint{4.097653in}{1.412869in}}{\pgfqpoint{4.109301in}{1.412869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.660315}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.660315}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941896in}{1.415796in}}%
\pgfpathcurveto{\pgfqpoint{3.953544in}{1.415796in}}{\pgfqpoint{3.964716in}{1.420424in}}{\pgfqpoint{3.972952in}{1.428660in}}%
\pgfpathcurveto{\pgfqpoint{3.981189in}{1.436897in}}{\pgfqpoint{3.985816in}{1.448069in}}{\pgfqpoint{3.985816in}{1.459717in}}%
\pgfpathcurveto{\pgfqpoint{3.985816in}{1.471365in}}{\pgfqpoint{3.981189in}{1.482537in}}{\pgfqpoint{3.972952in}{1.490773in}}%
\pgfpathcurveto{\pgfqpoint{3.964716in}{1.499010in}}{\pgfqpoint{3.953544in}{1.503637in}}{\pgfqpoint{3.941896in}{1.503637in}}%
\pgfpathcurveto{\pgfqpoint{3.930248in}{1.503637in}}{\pgfqpoint{3.919076in}{1.499010in}}{\pgfqpoint{3.910839in}{1.490773in}}%
\pgfpathcurveto{\pgfqpoint{3.902603in}{1.482537in}}{\pgfqpoint{3.897975in}{1.471365in}}{\pgfqpoint{3.897975in}{1.459717in}}%
\pgfpathcurveto{\pgfqpoint{3.897975in}{1.448069in}}{\pgfqpoint{3.902603in}{1.436897in}}{\pgfqpoint{3.910839in}{1.428660in}}%
\pgfpathcurveto{\pgfqpoint{3.919076in}{1.420424in}}{\pgfqpoint{3.930248in}{1.415796in}}{\pgfqpoint{3.941896in}{1.415796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.835722}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.835722}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167628in}{1.394361in}}%
\pgfpathcurveto{\pgfqpoint{5.179276in}{1.394361in}}{\pgfqpoint{5.190448in}{1.398988in}}{\pgfqpoint{5.198685in}{1.407225in}}%
\pgfpathcurveto{\pgfqpoint{5.206921in}{1.415461in}}{\pgfqpoint{5.211549in}{1.426633in}}{\pgfqpoint{5.211549in}{1.438281in}}%
\pgfpathcurveto{\pgfqpoint{5.211549in}{1.449929in}}{\pgfqpoint{5.206921in}{1.461101in}}{\pgfqpoint{5.198685in}{1.469338in}}%
\pgfpathcurveto{\pgfqpoint{5.190448in}{1.477574in}}{\pgfqpoint{5.179276in}{1.482202in}}{\pgfqpoint{5.167628in}{1.482202in}}%
\pgfpathcurveto{\pgfqpoint{5.155980in}{1.482202in}}{\pgfqpoint{5.144808in}{1.477574in}}{\pgfqpoint{5.136572in}{1.469338in}}%
\pgfpathcurveto{\pgfqpoint{5.128335in}{1.461101in}}{\pgfqpoint{5.123708in}{1.449929in}}{\pgfqpoint{5.123708in}{1.438281in}}%
\pgfpathcurveto{\pgfqpoint{5.123708in}{1.426633in}}{\pgfqpoint{5.128335in}{1.415461in}}{\pgfqpoint{5.136572in}{1.407225in}}%
\pgfpathcurveto{\pgfqpoint{5.144808in}{1.398988in}}{\pgfqpoint{5.155980in}{1.394361in}}{\pgfqpoint{5.167628in}{1.394361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.774782}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.774782}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741786in}{1.401808in}}%
\pgfpathcurveto{\pgfqpoint{4.753434in}{1.401808in}}{\pgfqpoint{4.764606in}{1.406435in}}{\pgfqpoint{4.772843in}{1.414672in}}%
\pgfpathcurveto{\pgfqpoint{4.781079in}{1.422908in}}{\pgfqpoint{4.785707in}{1.434080in}}{\pgfqpoint{4.785707in}{1.445728in}}%
\pgfpathcurveto{\pgfqpoint{4.785707in}{1.457376in}}{\pgfqpoint{4.781079in}{1.468548in}}{\pgfqpoint{4.772843in}{1.476785in}}%
\pgfpathcurveto{\pgfqpoint{4.764606in}{1.485021in}}{\pgfqpoint{4.753434in}{1.489649in}}{\pgfqpoint{4.741786in}{1.489649in}}%
\pgfpathcurveto{\pgfqpoint{4.730138in}{1.489649in}}{\pgfqpoint{4.718966in}{1.485021in}}{\pgfqpoint{4.710730in}{1.476785in}}%
\pgfpathcurveto{\pgfqpoint{4.702493in}{1.468548in}}{\pgfqpoint{4.697866in}{1.457376in}}{\pgfqpoint{4.697866in}{1.445728in}}%
\pgfpathcurveto{\pgfqpoint{4.697866in}{1.434080in}}{\pgfqpoint{4.702493in}{1.422908in}}{\pgfqpoint{4.710730in}{1.414672in}}%
\pgfpathcurveto{\pgfqpoint{4.718966in}{1.406435in}}{\pgfqpoint{4.730138in}{1.401808in}}{\pgfqpoint{4.741786in}{1.401808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.515036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.515036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922789in}{1.495439in}}%
\pgfpathcurveto{\pgfqpoint{2.934437in}{1.495439in}}{\pgfqpoint{2.945609in}{1.500067in}}{\pgfqpoint{2.953845in}{1.508303in}}%
\pgfpathcurveto{\pgfqpoint{2.962082in}{1.516539in}}{\pgfqpoint{2.966709in}{1.527712in}}{\pgfqpoint{2.966709in}{1.539359in}}%
\pgfpathcurveto{\pgfqpoint{2.966709in}{1.551007in}}{\pgfqpoint{2.962082in}{1.562180in}}{\pgfqpoint{2.953845in}{1.570416in}}%
\pgfpathcurveto{\pgfqpoint{2.945609in}{1.578652in}}{\pgfqpoint{2.934437in}{1.583280in}}{\pgfqpoint{2.922789in}{1.583280in}}%
\pgfpathcurveto{\pgfqpoint{2.911141in}{1.583280in}}{\pgfqpoint{2.899969in}{1.578652in}}{\pgfqpoint{2.891732in}{1.570416in}}%
\pgfpathcurveto{\pgfqpoint{2.883496in}{1.562180in}}{\pgfqpoint{2.878868in}{1.551007in}}{\pgfqpoint{2.878868in}{1.539359in}}%
\pgfpathcurveto{\pgfqpoint{2.878868in}{1.527712in}}{\pgfqpoint{2.883496in}{1.516539in}}{\pgfqpoint{2.891732in}{1.508303in}}%
\pgfpathcurveto{\pgfqpoint{2.899969in}{1.500067in}}{\pgfqpoint{2.911141in}{1.495439in}}{\pgfqpoint{2.922789in}{1.495439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.663656}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.663656}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961297in}{1.477886in}}%
\pgfpathcurveto{\pgfqpoint{3.972945in}{1.477886in}}{\pgfqpoint{3.984117in}{1.482514in}}{\pgfqpoint{3.992353in}{1.490750in}}%
\pgfpathcurveto{\pgfqpoint{4.000590in}{1.498987in}}{\pgfqpoint{4.005218in}{1.510159in}}{\pgfqpoint{4.005218in}{1.521807in}}%
\pgfpathcurveto{\pgfqpoint{4.005218in}{1.533455in}}{\pgfqpoint{4.000590in}{1.544627in}}{\pgfqpoint{3.992353in}{1.552863in}}%
\pgfpathcurveto{\pgfqpoint{3.984117in}{1.561100in}}{\pgfqpoint{3.972945in}{1.565727in}}{\pgfqpoint{3.961297in}{1.565727in}}%
\pgfpathcurveto{\pgfqpoint{3.949649in}{1.565727in}}{\pgfqpoint{3.938477in}{1.561100in}}{\pgfqpoint{3.930240in}{1.552863in}}%
\pgfpathcurveto{\pgfqpoint{3.922004in}{1.544627in}}{\pgfqpoint{3.917376in}{1.533455in}}{\pgfqpoint{3.917376in}{1.521807in}}%
\pgfpathcurveto{\pgfqpoint{3.917376in}{1.510159in}}{\pgfqpoint{3.922004in}{1.498987in}}{\pgfqpoint{3.930240in}{1.490750in}}%
\pgfpathcurveto{\pgfqpoint{3.938477in}{1.482514in}}{\pgfqpoint{3.949649in}{1.477886in}}{\pgfqpoint{3.961297in}{1.477886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.848106}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.848106}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250177in}{1.456102in}}%
\pgfpathcurveto{\pgfqpoint{5.261825in}{1.456102in}}{\pgfqpoint{5.272997in}{1.460730in}}{\pgfqpoint{5.281233in}{1.468966in}}%
\pgfpathcurveto{\pgfqpoint{5.289469in}{1.477202in}}{\pgfqpoint{5.294097in}{1.488375in}}{\pgfqpoint{5.294097in}{1.500022in}}%
\pgfpathcurveto{\pgfqpoint{5.294097in}{1.511670in}}{\pgfqpoint{5.289469in}{1.522843in}}{\pgfqpoint{5.281233in}{1.531079in}}%
\pgfpathcurveto{\pgfqpoint{5.272997in}{1.539315in}}{\pgfqpoint{5.261825in}{1.543943in}}{\pgfqpoint{5.250177in}{1.543943in}}%
\pgfpathcurveto{\pgfqpoint{5.238529in}{1.543943in}}{\pgfqpoint{5.227356in}{1.539315in}}{\pgfqpoint{5.219120in}{1.531079in}}%
\pgfpathcurveto{\pgfqpoint{5.210884in}{1.522843in}}{\pgfqpoint{5.206256in}{1.511670in}}{\pgfqpoint{5.206256in}{1.500022in}}%
\pgfpathcurveto{\pgfqpoint{5.206256in}{1.488375in}}{\pgfqpoint{5.210884in}{1.477202in}}{\pgfqpoint{5.219120in}{1.468966in}}%
\pgfpathcurveto{\pgfqpoint{5.227356in}{1.460730in}}{\pgfqpoint{5.238529in}{1.456102in}}{\pgfqpoint{5.250177in}{1.456102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694432in}{1.482397in}}%
\pgfpathcurveto{\pgfqpoint{3.706080in}{1.482397in}}{\pgfqpoint{3.717253in}{1.487024in}}{\pgfqpoint{3.725489in}{1.495261in}}%
\pgfpathcurveto{\pgfqpoint{3.733725in}{1.503497in}}{\pgfqpoint{3.738353in}{1.514669in}}{\pgfqpoint{3.738353in}{1.526317in}}%
\pgfpathcurveto{\pgfqpoint{3.738353in}{1.537965in}}{\pgfqpoint{3.733725in}{1.549137in}}{\pgfqpoint{3.725489in}{1.557374in}}%
\pgfpathcurveto{\pgfqpoint{3.717253in}{1.565610in}}{\pgfqpoint{3.706080in}{1.570238in}}{\pgfqpoint{3.694432in}{1.570238in}}%
\pgfpathcurveto{\pgfqpoint{3.682784in}{1.570238in}}{\pgfqpoint{3.671612in}{1.565610in}}{\pgfqpoint{3.663376in}{1.557374in}}%
\pgfpathcurveto{\pgfqpoint{3.655140in}{1.549137in}}{\pgfqpoint{3.650512in}{1.537965in}}{\pgfqpoint{3.650512in}{1.526317in}}%
\pgfpathcurveto{\pgfqpoint{3.650512in}{1.514669in}}{\pgfqpoint{3.655140in}{1.503497in}}{\pgfqpoint{3.663376in}{1.495261in}}%
\pgfpathcurveto{\pgfqpoint{3.671612in}{1.487024in}}{\pgfqpoint{3.682784in}{1.482397in}}{\pgfqpoint{3.694432in}{1.482397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.509031}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.509031}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880831in}{1.496148in}}%
\pgfpathcurveto{\pgfqpoint{2.892479in}{1.496148in}}{\pgfqpoint{2.903651in}{1.500776in}}{\pgfqpoint{2.911887in}{1.509012in}}%
\pgfpathcurveto{\pgfqpoint{2.920124in}{1.517248in}}{\pgfqpoint{2.924751in}{1.528421in}}{\pgfqpoint{2.924751in}{1.540069in}}%
\pgfpathcurveto{\pgfqpoint{2.924751in}{1.551716in}}{\pgfqpoint{2.920124in}{1.562889in}}{\pgfqpoint{2.911887in}{1.571125in}}%
\pgfpathcurveto{\pgfqpoint{2.903651in}{1.579361in}}{\pgfqpoint{2.892479in}{1.583989in}}{\pgfqpoint{2.880831in}{1.583989in}}%
\pgfpathcurveto{\pgfqpoint{2.869183in}{1.583989in}}{\pgfqpoint{2.858011in}{1.579361in}}{\pgfqpoint{2.849774in}{1.571125in}}%
\pgfpathcurveto{\pgfqpoint{2.841538in}{1.562889in}}{\pgfqpoint{2.836910in}{1.551716in}}{\pgfqpoint{2.836910in}{1.540069in}}%
\pgfpathcurveto{\pgfqpoint{2.836910in}{1.528421in}}{\pgfqpoint{2.841538in}{1.517248in}}{\pgfqpoint{2.849774in}{1.509012in}}%
\pgfpathcurveto{\pgfqpoint{2.858011in}{1.500776in}}{\pgfqpoint{2.869183in}{1.496148in}}{\pgfqpoint{2.880831in}{1.496148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.794952}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.794952}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878753in}{1.462380in}}%
\pgfpathcurveto{\pgfqpoint{4.890400in}{1.462380in}}{\pgfqpoint{4.901573in}{1.467007in}}{\pgfqpoint{4.909809in}{1.475244in}}%
\pgfpathcurveto{\pgfqpoint{4.918045in}{1.483480in}}{\pgfqpoint{4.922673in}{1.494652in}}{\pgfqpoint{4.922673in}{1.506300in}}%
\pgfpathcurveto{\pgfqpoint{4.922673in}{1.517948in}}{\pgfqpoint{4.918045in}{1.529120in}}{\pgfqpoint{4.909809in}{1.537357in}}%
\pgfpathcurveto{\pgfqpoint{4.901573in}{1.545593in}}{\pgfqpoint{4.890400in}{1.550221in}}{\pgfqpoint{4.878753in}{1.550221in}}%
\pgfpathcurveto{\pgfqpoint{4.867105in}{1.550221in}}{\pgfqpoint{4.855932in}{1.545593in}}{\pgfqpoint{4.847696in}{1.537357in}}%
\pgfpathcurveto{\pgfqpoint{4.839460in}{1.529120in}}{\pgfqpoint{4.834832in}{1.517948in}}{\pgfqpoint{4.834832in}{1.506300in}}%
\pgfpathcurveto{\pgfqpoint{4.834832in}{1.494652in}}{\pgfqpoint{4.839460in}{1.483480in}}{\pgfqpoint{4.847696in}{1.475244in}}%
\pgfpathcurveto{\pgfqpoint{4.855932in}{1.467007in}}{\pgfqpoint{4.867105in}{1.462380in}}{\pgfqpoint{4.878753in}{1.462380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.808986}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.808986}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976821in}{1.460722in}}%
\pgfpathcurveto{\pgfqpoint{4.988469in}{1.460722in}}{\pgfqpoint{4.999642in}{1.465350in}}{\pgfqpoint{5.007878in}{1.473586in}}%
\pgfpathcurveto{\pgfqpoint{5.016114in}{1.481822in}}{\pgfqpoint{5.020742in}{1.492995in}}{\pgfqpoint{5.020742in}{1.504643in}}%
\pgfpathcurveto{\pgfqpoint{5.020742in}{1.516290in}}{\pgfqpoint{5.016114in}{1.527463in}}{\pgfqpoint{5.007878in}{1.535699in}}%
\pgfpathcurveto{\pgfqpoint{4.999642in}{1.543935in}}{\pgfqpoint{4.988469in}{1.548563in}}{\pgfqpoint{4.976821in}{1.548563in}}%
\pgfpathcurveto{\pgfqpoint{4.965174in}{1.548563in}}{\pgfqpoint{4.954001in}{1.543935in}}{\pgfqpoint{4.945765in}{1.535699in}}%
\pgfpathcurveto{\pgfqpoint{4.937529in}{1.527463in}}{\pgfqpoint{4.932901in}{1.516290in}}{\pgfqpoint{4.932901in}{1.504643in}}%
\pgfpathcurveto{\pgfqpoint{4.932901in}{1.492995in}}{\pgfqpoint{4.937529in}{1.481822in}}{\pgfqpoint{4.945765in}{1.473586in}}%
\pgfpathcurveto{\pgfqpoint{4.954001in}{1.465350in}}{\pgfqpoint{4.965174in}{1.460722in}}{\pgfqpoint{4.976821in}{1.460722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.538710}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.538710}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092130in}{1.430657in}}%
\pgfpathcurveto{\pgfqpoint{3.103778in}{1.430657in}}{\pgfqpoint{3.114950in}{1.435285in}}{\pgfqpoint{3.123186in}{1.443521in}}%
\pgfpathcurveto{\pgfqpoint{3.131422in}{1.451757in}}{\pgfqpoint{3.136050in}{1.462930in}}{\pgfqpoint{3.136050in}{1.474578in}}%
\pgfpathcurveto{\pgfqpoint{3.136050in}{1.486225in}}{\pgfqpoint{3.131422in}{1.497398in}}{\pgfqpoint{3.123186in}{1.505634in}}%
\pgfpathcurveto{\pgfqpoint{3.114950in}{1.513870in}}{\pgfqpoint{3.103778in}{1.518498in}}{\pgfqpoint{3.092130in}{1.518498in}}%
\pgfpathcurveto{\pgfqpoint{3.080482in}{1.518498in}}{\pgfqpoint{3.069309in}{1.513870in}}{\pgfqpoint{3.061073in}{1.505634in}}%
\pgfpathcurveto{\pgfqpoint{3.052837in}{1.497398in}}{\pgfqpoint{3.048209in}{1.486225in}}{\pgfqpoint{3.048209in}{1.474578in}}%
\pgfpathcurveto{\pgfqpoint{3.048209in}{1.462930in}}{\pgfqpoint{3.052837in}{1.451757in}}{\pgfqpoint{3.061073in}{1.443521in}}%
\pgfpathcurveto{\pgfqpoint{3.069309in}{1.435285in}}{\pgfqpoint{3.080482in}{1.430657in}}{\pgfqpoint{3.092130in}{1.430657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.691272}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.691272}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154271in}{1.474625in}}%
\pgfpathcurveto{\pgfqpoint{4.165919in}{1.474625in}}{\pgfqpoint{4.177091in}{1.479252in}}{\pgfqpoint{4.185328in}{1.487489in}}%
\pgfpathcurveto{\pgfqpoint{4.193564in}{1.495725in}}{\pgfqpoint{4.198192in}{1.506897in}}{\pgfqpoint{4.198192in}{1.518545in}}%
\pgfpathcurveto{\pgfqpoint{4.198192in}{1.530193in}}{\pgfqpoint{4.193564in}{1.541365in}}{\pgfqpoint{4.185328in}{1.549602in}}%
\pgfpathcurveto{\pgfqpoint{4.177091in}{1.557838in}}{\pgfqpoint{4.165919in}{1.562466in}}{\pgfqpoint{4.154271in}{1.562466in}}%
\pgfpathcurveto{\pgfqpoint{4.142623in}{1.562466in}}{\pgfqpoint{4.131451in}{1.557838in}}{\pgfqpoint{4.123215in}{1.549602in}}%
\pgfpathcurveto{\pgfqpoint{4.114978in}{1.541365in}}{\pgfqpoint{4.110351in}{1.530193in}}{\pgfqpoint{4.110351in}{1.518545in}}%
\pgfpathcurveto{\pgfqpoint{4.110351in}{1.506897in}}{\pgfqpoint{4.114978in}{1.495725in}}{\pgfqpoint{4.123215in}{1.487489in}}%
\pgfpathcurveto{\pgfqpoint{4.131451in}{1.479252in}}{\pgfqpoint{4.142623in}{1.474625in}}{\pgfqpoint{4.154271in}{1.474625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.678275}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.678275}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067400in}{1.413601in}}%
\pgfpathcurveto{\pgfqpoint{4.079048in}{1.413601in}}{\pgfqpoint{4.090221in}{1.418229in}}{\pgfqpoint{4.098457in}{1.426465in}}%
\pgfpathcurveto{\pgfqpoint{4.106693in}{1.434702in}}{\pgfqpoint{4.111321in}{1.445874in}}{\pgfqpoint{4.111321in}{1.457522in}}%
\pgfpathcurveto{\pgfqpoint{4.111321in}{1.469170in}}{\pgfqpoint{4.106693in}{1.480342in}}{\pgfqpoint{4.098457in}{1.488578in}}%
\pgfpathcurveto{\pgfqpoint{4.090221in}{1.496815in}}{\pgfqpoint{4.079048in}{1.501442in}}{\pgfqpoint{4.067400in}{1.501442in}}%
\pgfpathcurveto{\pgfqpoint{4.055752in}{1.501442in}}{\pgfqpoint{4.044580in}{1.496815in}}{\pgfqpoint{4.036344in}{1.488578in}}%
\pgfpathcurveto{\pgfqpoint{4.028108in}{1.480342in}}{\pgfqpoint{4.023480in}{1.469170in}}{\pgfqpoint{4.023480in}{1.457522in}}%
\pgfpathcurveto{\pgfqpoint{4.023480in}{1.445874in}}{\pgfqpoint{4.028108in}{1.434702in}}{\pgfqpoint{4.036344in}{1.426465in}}%
\pgfpathcurveto{\pgfqpoint{4.044580in}{1.418229in}}{\pgfqpoint{4.055752in}{1.413601in}}{\pgfqpoint{4.067400in}{1.413601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.714322}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.714322}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319299in}{1.409196in}}%
\pgfpathcurveto{\pgfqpoint{4.330947in}{1.409196in}}{\pgfqpoint{4.342119in}{1.413824in}}{\pgfqpoint{4.350355in}{1.422060in}}%
\pgfpathcurveto{\pgfqpoint{4.358592in}{1.430296in}}{\pgfqpoint{4.363219in}{1.441469in}}{\pgfqpoint{4.363219in}{1.453117in}}%
\pgfpathcurveto{\pgfqpoint{4.363219in}{1.464765in}}{\pgfqpoint{4.358592in}{1.475937in}}{\pgfqpoint{4.350355in}{1.484173in}}%
\pgfpathcurveto{\pgfqpoint{4.342119in}{1.492409in}}{\pgfqpoint{4.330947in}{1.497037in}}{\pgfqpoint{4.319299in}{1.497037in}}%
\pgfpathcurveto{\pgfqpoint{4.307651in}{1.497037in}}{\pgfqpoint{4.296479in}{1.492409in}}{\pgfqpoint{4.288242in}{1.484173in}}%
\pgfpathcurveto{\pgfqpoint{4.280006in}{1.475937in}}{\pgfqpoint{4.275378in}{1.464765in}}{\pgfqpoint{4.275378in}{1.453117in}}%
\pgfpathcurveto{\pgfqpoint{4.275378in}{1.441469in}}{\pgfqpoint{4.280006in}{1.430296in}}{\pgfqpoint{4.288242in}{1.422060in}}%
\pgfpathcurveto{\pgfqpoint{4.296479in}{1.413824in}}{\pgfqpoint{4.307651in}{1.409196in}}{\pgfqpoint{4.319299in}{1.409196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.696277}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.696277}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193201in}{1.411401in}}%
\pgfpathcurveto{\pgfqpoint{4.204849in}{1.411401in}}{\pgfqpoint{4.216021in}{1.416029in}}{\pgfqpoint{4.224257in}{1.424265in}}%
\pgfpathcurveto{\pgfqpoint{4.232494in}{1.432502in}}{\pgfqpoint{4.237121in}{1.443674in}}{\pgfqpoint{4.237121in}{1.455322in}}%
\pgfpathcurveto{\pgfqpoint{4.237121in}{1.466970in}}{\pgfqpoint{4.232494in}{1.478142in}}{\pgfqpoint{4.224257in}{1.486378in}}%
\pgfpathcurveto{\pgfqpoint{4.216021in}{1.494615in}}{\pgfqpoint{4.204849in}{1.499242in}}{\pgfqpoint{4.193201in}{1.499242in}}%
\pgfpathcurveto{\pgfqpoint{4.181553in}{1.499242in}}{\pgfqpoint{4.170381in}{1.494615in}}{\pgfqpoint{4.162144in}{1.486378in}}%
\pgfpathcurveto{\pgfqpoint{4.153908in}{1.478142in}}{\pgfqpoint{4.149280in}{1.466970in}}{\pgfqpoint{4.149280in}{1.455322in}}%
\pgfpathcurveto{\pgfqpoint{4.149280in}{1.443674in}}{\pgfqpoint{4.153908in}{1.432502in}}{\pgfqpoint{4.162144in}{1.424265in}}%
\pgfpathcurveto{\pgfqpoint{4.170381in}{1.416029in}}{\pgfqpoint{4.181553in}{1.411401in}}{\pgfqpoint{4.193201in}{1.411401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624521}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624521}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691772in}{1.420160in}}%
\pgfpathcurveto{\pgfqpoint{3.703420in}{1.420160in}}{\pgfqpoint{3.714592in}{1.424788in}}{\pgfqpoint{3.722828in}{1.433025in}}%
\pgfpathcurveto{\pgfqpoint{3.731065in}{1.441261in}}{\pgfqpoint{3.735692in}{1.452433in}}{\pgfqpoint{3.735692in}{1.464081in}}%
\pgfpathcurveto{\pgfqpoint{3.735692in}{1.475729in}}{\pgfqpoint{3.731065in}{1.486901in}}{\pgfqpoint{3.722828in}{1.495138in}}%
\pgfpathcurveto{\pgfqpoint{3.714592in}{1.503374in}}{\pgfqpoint{3.703420in}{1.508002in}}{\pgfqpoint{3.691772in}{1.508002in}}%
\pgfpathcurveto{\pgfqpoint{3.680124in}{1.508002in}}{\pgfqpoint{3.668952in}{1.503374in}}{\pgfqpoint{3.660715in}{1.495138in}}%
\pgfpathcurveto{\pgfqpoint{3.652479in}{1.486901in}}{\pgfqpoint{3.647851in}{1.475729in}}{\pgfqpoint{3.647851in}{1.464081in}}%
\pgfpathcurveto{\pgfqpoint{3.647851in}{1.452433in}}{\pgfqpoint{3.652479in}{1.441261in}}{\pgfqpoint{3.660715in}{1.433025in}}%
\pgfpathcurveto{\pgfqpoint{3.668952in}{1.424788in}}{\pgfqpoint{3.680124in}{1.420160in}}{\pgfqpoint{3.691772in}{1.420160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750541}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750541}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572391in}{1.404770in}}%
\pgfpathcurveto{\pgfqpoint{4.584039in}{1.404770in}}{\pgfqpoint{4.595211in}{1.409398in}}{\pgfqpoint{4.603447in}{1.417634in}}%
\pgfpathcurveto{\pgfqpoint{4.611684in}{1.425870in}}{\pgfqpoint{4.616311in}{1.437043in}}{\pgfqpoint{4.616311in}{1.448691in}}%
\pgfpathcurveto{\pgfqpoint{4.616311in}{1.460338in}}{\pgfqpoint{4.611684in}{1.471511in}}{\pgfqpoint{4.603447in}{1.479747in}}%
\pgfpathcurveto{\pgfqpoint{4.595211in}{1.487983in}}{\pgfqpoint{4.584039in}{1.492611in}}{\pgfqpoint{4.572391in}{1.492611in}}%
\pgfpathcurveto{\pgfqpoint{4.560743in}{1.492611in}}{\pgfqpoint{4.549571in}{1.487983in}}{\pgfqpoint{4.541334in}{1.479747in}}%
\pgfpathcurveto{\pgfqpoint{4.533098in}{1.471511in}}{\pgfqpoint{4.528470in}{1.460338in}}{\pgfqpoint{4.528470in}{1.448691in}}%
\pgfpathcurveto{\pgfqpoint{4.528470in}{1.437043in}}{\pgfqpoint{4.533098in}{1.425870in}}{\pgfqpoint{4.541334in}{1.417634in}}%
\pgfpathcurveto{\pgfqpoint{4.549571in}{1.409398in}}{\pgfqpoint{4.560743in}{1.404770in}}{\pgfqpoint{4.572391in}{1.404770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.337255,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.741470}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.741470}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509006in}{1.405879in}}%
\pgfpathcurveto{\pgfqpoint{4.520653in}{1.405879in}}{\pgfqpoint{4.531826in}{1.410506in}}{\pgfqpoint{4.540062in}{1.418743in}}%
\pgfpathcurveto{\pgfqpoint{4.548298in}{1.426979in}}{\pgfqpoint{4.552926in}{1.438151in}}{\pgfqpoint{4.552926in}{1.449799in}}%
\pgfpathcurveto{\pgfqpoint{4.552926in}{1.461447in}}{\pgfqpoint{4.548298in}{1.472619in}}{\pgfqpoint{4.540062in}{1.480856in}}%
\pgfpathcurveto{\pgfqpoint{4.531826in}{1.489092in}}{\pgfqpoint{4.520653in}{1.493720in}}{\pgfqpoint{4.509006in}{1.493720in}}%
\pgfpathcurveto{\pgfqpoint{4.497358in}{1.493720in}}{\pgfqpoint{4.486185in}{1.489092in}}{\pgfqpoint{4.477949in}{1.480856in}}%
\pgfpathcurveto{\pgfqpoint{4.469713in}{1.472619in}}{\pgfqpoint{4.465085in}{1.461447in}}{\pgfqpoint{4.465085in}{1.449799in}}%
\pgfpathcurveto{\pgfqpoint{4.465085in}{1.438151in}}{\pgfqpoint{4.469713in}{1.426979in}}{\pgfqpoint{4.477949in}{1.418743in}}%
\pgfpathcurveto{\pgfqpoint{4.486185in}{1.410506in}}{\pgfqpoint{4.497358in}{1.405879in}}{\pgfqpoint{4.509006in}{1.405879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.723361}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.723361}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382460in}{1.408082in}}%
\pgfpathcurveto{\pgfqpoint{4.394108in}{1.408082in}}{\pgfqpoint{4.405280in}{1.412710in}}{\pgfqpoint{4.413516in}{1.420946in}}%
\pgfpathcurveto{\pgfqpoint{4.421752in}{1.429183in}}{\pgfqpoint{4.426380in}{1.440355in}}{\pgfqpoint{4.426380in}{1.452003in}}%
\pgfpathcurveto{\pgfqpoint{4.426380in}{1.463651in}}{\pgfqpoint{4.421752in}{1.474823in}}{\pgfqpoint{4.413516in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{4.405280in}{1.491296in}}{\pgfqpoint{4.394108in}{1.495923in}}{\pgfqpoint{4.382460in}{1.495923in}}%
\pgfpathcurveto{\pgfqpoint{4.370812in}{1.495923in}}{\pgfqpoint{4.359639in}{1.491296in}}{\pgfqpoint{4.351403in}{1.483059in}}%
\pgfpathcurveto{\pgfqpoint{4.343167in}{1.474823in}}{\pgfqpoint{4.338539in}{1.463651in}}{\pgfqpoint{4.338539in}{1.452003in}}%
\pgfpathcurveto{\pgfqpoint{4.338539in}{1.440355in}}{\pgfqpoint{4.343167in}{1.429183in}}{\pgfqpoint{4.351403in}{1.420946in}}%
\pgfpathcurveto{\pgfqpoint{4.359639in}{1.412710in}}{\pgfqpoint{4.370812in}{1.408082in}}{\pgfqpoint{4.382460in}{1.408082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.512275}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.512275}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907408in}{1.433887in}}%
\pgfpathcurveto{\pgfqpoint{2.919056in}{1.433887in}}{\pgfqpoint{2.930228in}{1.438515in}}{\pgfqpoint{2.938465in}{1.446751in}}%
\pgfpathcurveto{\pgfqpoint{2.946701in}{1.454988in}}{\pgfqpoint{2.951329in}{1.466160in}}{\pgfqpoint{2.951329in}{1.477808in}}%
\pgfpathcurveto{\pgfqpoint{2.951329in}{1.489456in}}{\pgfqpoint{2.946701in}{1.500628in}}{\pgfqpoint{2.938465in}{1.508864in}}%
\pgfpathcurveto{\pgfqpoint{2.930228in}{1.517101in}}{\pgfqpoint{2.919056in}{1.521728in}}{\pgfqpoint{2.907408in}{1.521728in}}%
\pgfpathcurveto{\pgfqpoint{2.895760in}{1.521728in}}{\pgfqpoint{2.884588in}{1.517101in}}{\pgfqpoint{2.876352in}{1.508864in}}%
\pgfpathcurveto{\pgfqpoint{2.868115in}{1.500628in}}{\pgfqpoint{2.863488in}{1.489456in}}{\pgfqpoint{2.863488in}{1.477808in}}%
\pgfpathcurveto{\pgfqpoint{2.863488in}{1.466160in}}{\pgfqpoint{2.868115in}{1.454988in}}{\pgfqpoint{2.876352in}{1.446751in}}%
\pgfpathcurveto{\pgfqpoint{2.884588in}{1.438515in}}{\pgfqpoint{2.895760in}{1.433887in}}{\pgfqpoint{2.907408in}{1.433887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694432in}{1.482397in}}%
\pgfpathcurveto{\pgfqpoint{3.706080in}{1.482397in}}{\pgfqpoint{3.717253in}{1.487024in}}{\pgfqpoint{3.725489in}{1.495261in}}%
\pgfpathcurveto{\pgfqpoint{3.733725in}{1.503497in}}{\pgfqpoint{3.738353in}{1.514669in}}{\pgfqpoint{3.738353in}{1.526317in}}%
\pgfpathcurveto{\pgfqpoint{3.738353in}{1.537965in}}{\pgfqpoint{3.733725in}{1.549137in}}{\pgfqpoint{3.725489in}{1.557374in}}%
\pgfpathcurveto{\pgfqpoint{3.717253in}{1.565610in}}{\pgfqpoint{3.706080in}{1.570238in}}{\pgfqpoint{3.694432in}{1.570238in}}%
\pgfpathcurveto{\pgfqpoint{3.682784in}{1.570238in}}{\pgfqpoint{3.671612in}{1.565610in}}{\pgfqpoint{3.663376in}{1.557374in}}%
\pgfpathcurveto{\pgfqpoint{3.655140in}{1.549137in}}{\pgfqpoint{3.650512in}{1.537965in}}{\pgfqpoint{3.650512in}{1.526317in}}%
\pgfpathcurveto{\pgfqpoint{3.650512in}{1.514669in}}{\pgfqpoint{3.655140in}{1.503497in}}{\pgfqpoint{3.663376in}{1.495261in}}%
\pgfpathcurveto{\pgfqpoint{3.671612in}{1.487024in}}{\pgfqpoint{3.682784in}{1.482397in}}{\pgfqpoint{3.694432in}{1.482397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529888}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529888}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030484in}{1.431735in}}%
\pgfpathcurveto{\pgfqpoint{3.042132in}{1.431735in}}{\pgfqpoint{3.053304in}{1.436363in}}{\pgfqpoint{3.061540in}{1.444599in}}%
\pgfpathcurveto{\pgfqpoint{3.069777in}{1.452835in}}{\pgfqpoint{3.074405in}{1.464008in}}{\pgfqpoint{3.074405in}{1.475656in}}%
\pgfpathcurveto{\pgfqpoint{3.074405in}{1.487303in}}{\pgfqpoint{3.069777in}{1.498476in}}{\pgfqpoint{3.061540in}{1.506712in}}%
\pgfpathcurveto{\pgfqpoint{3.053304in}{1.514948in}}{\pgfqpoint{3.042132in}{1.519576in}}{\pgfqpoint{3.030484in}{1.519576in}}%
\pgfpathcurveto{\pgfqpoint{3.018836in}{1.519576in}}{\pgfqpoint{3.007664in}{1.514948in}}{\pgfqpoint{2.999427in}{1.506712in}}%
\pgfpathcurveto{\pgfqpoint{2.991191in}{1.498476in}}{\pgfqpoint{2.986563in}{1.487303in}}{\pgfqpoint{2.986563in}{1.475656in}}%
\pgfpathcurveto{\pgfqpoint{2.986563in}{1.464008in}}{\pgfqpoint{2.991191in}{1.452835in}}{\pgfqpoint{2.999427in}{1.444599in}}%
\pgfpathcurveto{\pgfqpoint{3.007664in}{1.436363in}}{\pgfqpoint{3.018836in}{1.431735in}}{\pgfqpoint{3.030484in}{1.431735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.705118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.705118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251021in}{1.472989in}}%
\pgfpathcurveto{\pgfqpoint{4.262669in}{1.472989in}}{\pgfqpoint{4.273841in}{1.477617in}}{\pgfqpoint{4.282077in}{1.485853in}}%
\pgfpathcurveto{\pgfqpoint{4.290314in}{1.494090in}}{\pgfqpoint{4.294941in}{1.505262in}}{\pgfqpoint{4.294941in}{1.516910in}}%
\pgfpathcurveto{\pgfqpoint{4.294941in}{1.528558in}}{\pgfqpoint{4.290314in}{1.539730in}}{\pgfqpoint{4.282077in}{1.547966in}}%
\pgfpathcurveto{\pgfqpoint{4.273841in}{1.556203in}}{\pgfqpoint{4.262669in}{1.560830in}}{\pgfqpoint{4.251021in}{1.560830in}}%
\pgfpathcurveto{\pgfqpoint{4.239373in}{1.560830in}}{\pgfqpoint{4.228201in}{1.556203in}}{\pgfqpoint{4.219964in}{1.547966in}}%
\pgfpathcurveto{\pgfqpoint{4.211728in}{1.539730in}}{\pgfqpoint{4.207100in}{1.528558in}}{\pgfqpoint{4.207100in}{1.516910in}}%
\pgfpathcurveto{\pgfqpoint{4.207100in}{1.505262in}}{\pgfqpoint{4.211728in}{1.494090in}}{\pgfqpoint{4.219964in}{1.485853in}}%
\pgfpathcurveto{\pgfqpoint{4.228201in}{1.477617in}}{\pgfqpoint{4.239373in}{1.472989in}}{\pgfqpoint{4.251021in}{1.472989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.623941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.623941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683786in}{1.482577in}}%
\pgfpathcurveto{\pgfqpoint{3.695434in}{1.482577in}}{\pgfqpoint{3.706606in}{1.487204in}}{\pgfqpoint{3.714842in}{1.495441in}}%
\pgfpathcurveto{\pgfqpoint{3.723078in}{1.503677in}}{\pgfqpoint{3.727706in}{1.514849in}}{\pgfqpoint{3.727706in}{1.526497in}}%
\pgfpathcurveto{\pgfqpoint{3.727706in}{1.538145in}}{\pgfqpoint{3.723078in}{1.549317in}}{\pgfqpoint{3.714842in}{1.557554in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.565790in}}{\pgfqpoint{3.695434in}{1.570418in}}{\pgfqpoint{3.683786in}{1.570418in}}%
\pgfpathcurveto{\pgfqpoint{3.672138in}{1.570418in}}{\pgfqpoint{3.660965in}{1.565790in}}{\pgfqpoint{3.652729in}{1.557554in}}%
\pgfpathcurveto{\pgfqpoint{3.644493in}{1.549317in}}{\pgfqpoint{3.639865in}{1.538145in}}{\pgfqpoint{3.639865in}{1.526497in}}%
\pgfpathcurveto{\pgfqpoint{3.639865in}{1.514849in}}{\pgfqpoint{3.644493in}{1.503677in}}{\pgfqpoint{3.652729in}{1.495441in}}%
\pgfpathcurveto{\pgfqpoint{3.660965in}{1.487204in}}{\pgfqpoint{3.672138in}{1.482577in}}{\pgfqpoint{3.683786in}{1.482577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.705118}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.705118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251021in}{1.472989in}}%
\pgfpathcurveto{\pgfqpoint{4.262669in}{1.472989in}}{\pgfqpoint{4.273841in}{1.477617in}}{\pgfqpoint{4.282077in}{1.485853in}}%
\pgfpathcurveto{\pgfqpoint{4.290314in}{1.494090in}}{\pgfqpoint{4.294941in}{1.505262in}}{\pgfqpoint{4.294941in}{1.516910in}}%
\pgfpathcurveto{\pgfqpoint{4.294941in}{1.528558in}}{\pgfqpoint{4.290314in}{1.539730in}}{\pgfqpoint{4.282077in}{1.547966in}}%
\pgfpathcurveto{\pgfqpoint{4.273841in}{1.556203in}}{\pgfqpoint{4.262669in}{1.560830in}}{\pgfqpoint{4.251021in}{1.560830in}}%
\pgfpathcurveto{\pgfqpoint{4.239373in}{1.560830in}}{\pgfqpoint{4.228201in}{1.556203in}}{\pgfqpoint{4.219964in}{1.547966in}}%
\pgfpathcurveto{\pgfqpoint{4.211728in}{1.539730in}}{\pgfqpoint{4.207100in}{1.528558in}}{\pgfqpoint{4.207100in}{1.516910in}}%
\pgfpathcurveto{\pgfqpoint{4.207100in}{1.505262in}}{\pgfqpoint{4.211728in}{1.494090in}}{\pgfqpoint{4.219964in}{1.485853in}}%
\pgfpathcurveto{\pgfqpoint{4.228201in}{1.477617in}}{\pgfqpoint{4.239373in}{1.472989in}}{\pgfqpoint{4.251021in}{1.472989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.652943}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.652943}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886440in}{1.479151in}}%
\pgfpathcurveto{\pgfqpoint{3.898087in}{1.479151in}}{\pgfqpoint{3.909260in}{1.483779in}}{\pgfqpoint{3.917496in}{1.492015in}}%
\pgfpathcurveto{\pgfqpoint{3.925732in}{1.500252in}}{\pgfqpoint{3.930360in}{1.511424in}}{\pgfqpoint{3.930360in}{1.523072in}}%
\pgfpathcurveto{\pgfqpoint{3.930360in}{1.534720in}}{\pgfqpoint{3.925732in}{1.545892in}}{\pgfqpoint{3.917496in}{1.554128in}}%
\pgfpathcurveto{\pgfqpoint{3.909260in}{1.562365in}}{\pgfqpoint{3.898087in}{1.566993in}}{\pgfqpoint{3.886440in}{1.566993in}}%
\pgfpathcurveto{\pgfqpoint{3.874792in}{1.566993in}}{\pgfqpoint{3.863619in}{1.562365in}}{\pgfqpoint{3.855383in}{1.554128in}}%
\pgfpathcurveto{\pgfqpoint{3.847147in}{1.545892in}}{\pgfqpoint{3.842519in}{1.534720in}}{\pgfqpoint{3.842519in}{1.523072in}}%
\pgfpathcurveto{\pgfqpoint{3.842519in}{1.511424in}}{\pgfqpoint{3.847147in}{1.500252in}}{\pgfqpoint{3.855383in}{1.492015in}}%
\pgfpathcurveto{\pgfqpoint{3.863619in}{1.483779in}}{\pgfqpoint{3.874792in}{1.479151in}}{\pgfqpoint{3.886440in}{1.479151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.718989}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.718989}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347946in}{1.471351in}}%
\pgfpathcurveto{\pgfqpoint{4.359593in}{1.471351in}}{\pgfqpoint{4.370766in}{1.475979in}}{\pgfqpoint{4.379002in}{1.484215in}}%
\pgfpathcurveto{\pgfqpoint{4.387238in}{1.492451in}}{\pgfqpoint{4.391866in}{1.503624in}}{\pgfqpoint{4.391866in}{1.515272in}}%
\pgfpathcurveto{\pgfqpoint{4.391866in}{1.526920in}}{\pgfqpoint{4.387238in}{1.538092in}}{\pgfqpoint{4.379002in}{1.546328in}}%
\pgfpathcurveto{\pgfqpoint{4.370766in}{1.554564in}}{\pgfqpoint{4.359593in}{1.559192in}}{\pgfqpoint{4.347946in}{1.559192in}}%
\pgfpathcurveto{\pgfqpoint{4.336298in}{1.559192in}}{\pgfqpoint{4.325125in}{1.554564in}}{\pgfqpoint{4.316889in}{1.546328in}}%
\pgfpathcurveto{\pgfqpoint{4.308653in}{1.538092in}}{\pgfqpoint{4.304025in}{1.526920in}}{\pgfqpoint{4.304025in}{1.515272in}}%
\pgfpathcurveto{\pgfqpoint{4.304025in}{1.503624in}}{\pgfqpoint{4.308653in}{1.492451in}}{\pgfqpoint{4.316889in}{1.484215in}}%
\pgfpathcurveto{\pgfqpoint{4.325125in}{1.475979in}}{\pgfqpoint{4.336298in}{1.471351in}}{\pgfqpoint{4.347946in}{1.471351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.623941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.623941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683786in}{1.482577in}}%
\pgfpathcurveto{\pgfqpoint{3.695434in}{1.482577in}}{\pgfqpoint{3.706606in}{1.487204in}}{\pgfqpoint{3.714842in}{1.495441in}}%
\pgfpathcurveto{\pgfqpoint{3.723078in}{1.503677in}}{\pgfqpoint{3.727706in}{1.514849in}}{\pgfqpoint{3.727706in}{1.526497in}}%
\pgfpathcurveto{\pgfqpoint{3.727706in}{1.538145in}}{\pgfqpoint{3.723078in}{1.549317in}}{\pgfqpoint{3.714842in}{1.557554in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.565790in}}{\pgfqpoint{3.695434in}{1.570418in}}{\pgfqpoint{3.683786in}{1.570418in}}%
\pgfpathcurveto{\pgfqpoint{3.672138in}{1.570418in}}{\pgfqpoint{3.660965in}{1.565790in}}{\pgfqpoint{3.652729in}{1.557554in}}%
\pgfpathcurveto{\pgfqpoint{3.644493in}{1.549317in}}{\pgfqpoint{3.639865in}{1.538145in}}{\pgfqpoint{3.639865in}{1.526497in}}%
\pgfpathcurveto{\pgfqpoint{3.639865in}{1.514849in}}{\pgfqpoint{3.644493in}{1.503677in}}{\pgfqpoint{3.652729in}{1.495441in}}%
\pgfpathcurveto{\pgfqpoint{3.660965in}{1.487204in}}{\pgfqpoint{3.672138in}{1.482577in}}{\pgfqpoint{3.683786in}{1.482577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.843401}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.843401}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217301in}{1.456658in}}%
\pgfpathcurveto{\pgfqpoint{5.228949in}{1.456658in}}{\pgfqpoint{5.240121in}{1.461285in}}{\pgfqpoint{5.248358in}{1.469522in}}%
\pgfpathcurveto{\pgfqpoint{5.256594in}{1.477758in}}{\pgfqpoint{5.261222in}{1.488930in}}{\pgfqpoint{5.261222in}{1.500578in}}%
\pgfpathcurveto{\pgfqpoint{5.261222in}{1.512226in}}{\pgfqpoint{5.256594in}{1.523398in}}{\pgfqpoint{5.248358in}{1.531635in}}%
\pgfpathcurveto{\pgfqpoint{5.240121in}{1.539871in}}{\pgfqpoint{5.228949in}{1.544499in}}{\pgfqpoint{5.217301in}{1.544499in}}%
\pgfpathcurveto{\pgfqpoint{5.205653in}{1.544499in}}{\pgfqpoint{5.194481in}{1.539871in}}{\pgfqpoint{5.186245in}{1.531635in}}%
\pgfpathcurveto{\pgfqpoint{5.178008in}{1.523398in}}{\pgfqpoint{5.173381in}{1.512226in}}{\pgfqpoint{5.173381in}{1.500578in}}%
\pgfpathcurveto{\pgfqpoint{5.173381in}{1.488930in}}{\pgfqpoint{5.178008in}{1.477758in}}{\pgfqpoint{5.186245in}{1.469522in}}%
\pgfpathcurveto{\pgfqpoint{5.194481in}{1.461285in}}{\pgfqpoint{5.205653in}{1.456658in}}{\pgfqpoint{5.217301in}{1.456658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.625465}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.625465}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694432in}{1.482397in}}%
\pgfpathcurveto{\pgfqpoint{3.706080in}{1.482397in}}{\pgfqpoint{3.717253in}{1.487024in}}{\pgfqpoint{3.725489in}{1.495261in}}%
\pgfpathcurveto{\pgfqpoint{3.733725in}{1.503497in}}{\pgfqpoint{3.738353in}{1.514669in}}{\pgfqpoint{3.738353in}{1.526317in}}%
\pgfpathcurveto{\pgfqpoint{3.738353in}{1.537965in}}{\pgfqpoint{3.733725in}{1.549137in}}{\pgfqpoint{3.725489in}{1.557374in}}%
\pgfpathcurveto{\pgfqpoint{3.717253in}{1.565610in}}{\pgfqpoint{3.706080in}{1.570238in}}{\pgfqpoint{3.694432in}{1.570238in}}%
\pgfpathcurveto{\pgfqpoint{3.682784in}{1.570238in}}{\pgfqpoint{3.671612in}{1.565610in}}{\pgfqpoint{3.663376in}{1.557374in}}%
\pgfpathcurveto{\pgfqpoint{3.655140in}{1.549137in}}{\pgfqpoint{3.650512in}{1.537965in}}{\pgfqpoint{3.650512in}{1.526317in}}%
\pgfpathcurveto{\pgfqpoint{3.650512in}{1.514669in}}{\pgfqpoint{3.655140in}{1.503497in}}{\pgfqpoint{3.663376in}{1.495261in}}%
\pgfpathcurveto{\pgfqpoint{3.671612in}{1.487024in}}{\pgfqpoint{3.682784in}{1.482397in}}{\pgfqpoint{3.694432in}{1.482397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.623941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.623941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683786in}{1.482577in}}%
\pgfpathcurveto{\pgfqpoint{3.695434in}{1.482577in}}{\pgfqpoint{3.706606in}{1.487204in}}{\pgfqpoint{3.714842in}{1.495441in}}%
\pgfpathcurveto{\pgfqpoint{3.723078in}{1.503677in}}{\pgfqpoint{3.727706in}{1.514849in}}{\pgfqpoint{3.727706in}{1.526497in}}%
\pgfpathcurveto{\pgfqpoint{3.727706in}{1.538145in}}{\pgfqpoint{3.723078in}{1.549317in}}{\pgfqpoint{3.714842in}{1.557554in}}%
\pgfpathcurveto{\pgfqpoint{3.706606in}{1.565790in}}{\pgfqpoint{3.695434in}{1.570418in}}{\pgfqpoint{3.683786in}{1.570418in}}%
\pgfpathcurveto{\pgfqpoint{3.672138in}{1.570418in}}{\pgfqpoint{3.660965in}{1.565790in}}{\pgfqpoint{3.652729in}{1.557554in}}%
\pgfpathcurveto{\pgfqpoint{3.644493in}{1.549317in}}{\pgfqpoint{3.639865in}{1.538145in}}{\pgfqpoint{3.639865in}{1.526497in}}%
\pgfpathcurveto{\pgfqpoint{3.639865in}{1.514849in}}{\pgfqpoint{3.644493in}{1.503677in}}{\pgfqpoint{3.652729in}{1.495441in}}%
\pgfpathcurveto{\pgfqpoint{3.660965in}{1.487204in}}{\pgfqpoint{3.672138in}{1.482577in}}{\pgfqpoint{3.683786in}{1.482577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.505882,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.663656}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.663656}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961297in}{1.477886in}}%
\pgfpathcurveto{\pgfqpoint{3.972945in}{1.477886in}}{\pgfqpoint{3.984117in}{1.482514in}}{\pgfqpoint{3.992353in}{1.490750in}}%
\pgfpathcurveto{\pgfqpoint{4.000590in}{1.498987in}}{\pgfqpoint{4.005218in}{1.510159in}}{\pgfqpoint{4.005218in}{1.521807in}}%
\pgfpathcurveto{\pgfqpoint{4.005218in}{1.533455in}}{\pgfqpoint{4.000590in}{1.544627in}}{\pgfqpoint{3.992353in}{1.552863in}}%
\pgfpathcurveto{\pgfqpoint{3.984117in}{1.561100in}}{\pgfqpoint{3.972945in}{1.565727in}}{\pgfqpoint{3.961297in}{1.565727in}}%
\pgfpathcurveto{\pgfqpoint{3.949649in}{1.565727in}}{\pgfqpoint{3.938477in}{1.561100in}}{\pgfqpoint{3.930240in}{1.552863in}}%
\pgfpathcurveto{\pgfqpoint{3.922004in}{1.544627in}}{\pgfqpoint{3.917376in}{1.533455in}}{\pgfqpoint{3.917376in}{1.521807in}}%
\pgfpathcurveto{\pgfqpoint{3.917376in}{1.510159in}}{\pgfqpoint{3.922004in}{1.498987in}}{\pgfqpoint{3.930240in}{1.490750in}}%
\pgfpathcurveto{\pgfqpoint{3.938477in}{1.482514in}}{\pgfqpoint{3.949649in}{1.477886in}}{\pgfqpoint{3.961297in}{1.477886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.612627}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.612627}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608658in}{1.421624in}}%
\pgfpathcurveto{\pgfqpoint{3.620306in}{1.421624in}}{\pgfqpoint{3.631478in}{1.426252in}}{\pgfqpoint{3.639714in}{1.434488in}}%
\pgfpathcurveto{\pgfqpoint{3.647951in}{1.442724in}}{\pgfqpoint{3.652579in}{1.453897in}}{\pgfqpoint{3.652579in}{1.465544in}}%
\pgfpathcurveto{\pgfqpoint{3.652579in}{1.477192in}}{\pgfqpoint{3.647951in}{1.488365in}}{\pgfqpoint{3.639714in}{1.496601in}}%
\pgfpathcurveto{\pgfqpoint{3.631478in}{1.504837in}}{\pgfqpoint{3.620306in}{1.509465in}}{\pgfqpoint{3.608658in}{1.509465in}}%
\pgfpathcurveto{\pgfqpoint{3.597010in}{1.509465in}}{\pgfqpoint{3.585838in}{1.504837in}}{\pgfqpoint{3.577601in}{1.496601in}}%
\pgfpathcurveto{\pgfqpoint{3.569365in}{1.488365in}}{\pgfqpoint{3.564737in}{1.477192in}}{\pgfqpoint{3.564737in}{1.465544in}}%
\pgfpathcurveto{\pgfqpoint{3.564737in}{1.453897in}}{\pgfqpoint{3.569365in}{1.442724in}}{\pgfqpoint{3.577601in}{1.434488in}}%
\pgfpathcurveto{\pgfqpoint{3.585838in}{1.426252in}}{\pgfqpoint{3.597010in}{1.421624in}}{\pgfqpoint{3.608658in}{1.421624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780943}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780943}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780862in}{1.464034in}}%
\pgfpathcurveto{\pgfqpoint{4.792510in}{1.464034in}}{\pgfqpoint{4.803683in}{1.468662in}}{\pgfqpoint{4.811919in}{1.476898in}}%
\pgfpathcurveto{\pgfqpoint{4.820155in}{1.485134in}}{\pgfqpoint{4.824783in}{1.496307in}}{\pgfqpoint{4.824783in}{1.507955in}}%
\pgfpathcurveto{\pgfqpoint{4.824783in}{1.519603in}}{\pgfqpoint{4.820155in}{1.530775in}}{\pgfqpoint{4.811919in}{1.539011in}}%
\pgfpathcurveto{\pgfqpoint{4.803683in}{1.547247in}}{\pgfqpoint{4.792510in}{1.551875in}}{\pgfqpoint{4.780862in}{1.551875in}}%
\pgfpathcurveto{\pgfqpoint{4.769215in}{1.551875in}}{\pgfqpoint{4.758042in}{1.547247in}}{\pgfqpoint{4.749806in}{1.539011in}}%
\pgfpathcurveto{\pgfqpoint{4.741570in}{1.530775in}}{\pgfqpoint{4.736942in}{1.519603in}}{\pgfqpoint{4.736942in}{1.507955in}}%
\pgfpathcurveto{\pgfqpoint{4.736942in}{1.496307in}}{\pgfqpoint{4.741570in}{1.485134in}}{\pgfqpoint{4.749806in}{1.476898in}}%
\pgfpathcurveto{\pgfqpoint{4.758042in}{1.468662in}}{\pgfqpoint{4.769215in}{1.464034in}}{\pgfqpoint{4.780862in}{1.464034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.685811}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.685811}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088455in}{1.913394in}}%
\pgfpathcurveto{\pgfqpoint{4.100103in}{1.913394in}}{\pgfqpoint{4.111275in}{1.918021in}}{\pgfqpoint{4.119512in}{1.926258in}}%
\pgfpathcurveto{\pgfqpoint{4.127748in}{1.934494in}}{\pgfqpoint{4.132376in}{1.945666in}}{\pgfqpoint{4.132376in}{1.957314in}}%
\pgfpathcurveto{\pgfqpoint{4.132376in}{1.968962in}}{\pgfqpoint{4.127748in}{1.980134in}}{\pgfqpoint{4.119512in}{1.988371in}}%
\pgfpathcurveto{\pgfqpoint{4.111275in}{1.996607in}}{\pgfqpoint{4.100103in}{2.001235in}}{\pgfqpoint{4.088455in}{2.001235in}}%
\pgfpathcurveto{\pgfqpoint{4.076807in}{2.001235in}}{\pgfqpoint{4.065635in}{1.996607in}}{\pgfqpoint{4.057399in}{1.988371in}}%
\pgfpathcurveto{\pgfqpoint{4.049162in}{1.980134in}}{\pgfqpoint{4.044535in}{1.968962in}}{\pgfqpoint{4.044535in}{1.957314in}}%
\pgfpathcurveto{\pgfqpoint{4.044535in}{1.945666in}}{\pgfqpoint{4.049162in}{1.934494in}}{\pgfqpoint{4.057399in}{1.926258in}}%
\pgfpathcurveto{\pgfqpoint{4.065635in}{1.918021in}}{\pgfqpoint{4.076807in}{1.913394in}}{\pgfqpoint{4.088455in}{1.913394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.534338}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.534338}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030280in}{1.926935in}}%
\pgfpathcurveto{\pgfqpoint{3.041928in}{1.926935in}}{\pgfqpoint{3.053100in}{1.931562in}}{\pgfqpoint{3.061336in}{1.939799in}}%
\pgfpathcurveto{\pgfqpoint{3.069573in}{1.948035in}}{\pgfqpoint{3.074201in}{1.959207in}}{\pgfqpoint{3.074201in}{1.970855in}}%
\pgfpathcurveto{\pgfqpoint{3.074201in}{1.982503in}}{\pgfqpoint{3.069573in}{1.993675in}}{\pgfqpoint{3.061336in}{2.001912in}}%
\pgfpathcurveto{\pgfqpoint{3.053100in}{2.010148in}}{\pgfqpoint{3.041928in}{2.014776in}}{\pgfqpoint{3.030280in}{2.014776in}}%
\pgfpathcurveto{\pgfqpoint{3.018632in}{2.014776in}}{\pgfqpoint{3.007460in}{2.010148in}}{\pgfqpoint{2.999223in}{2.001912in}}%
\pgfpathcurveto{\pgfqpoint{2.990987in}{1.993675in}}{\pgfqpoint{2.986359in}{1.982503in}}{\pgfqpoint{2.986359in}{1.970855in}}%
\pgfpathcurveto{\pgfqpoint{2.986359in}{1.959207in}}{\pgfqpoint{2.990987in}{1.948035in}}{\pgfqpoint{2.999223in}{1.939799in}}%
\pgfpathcurveto{\pgfqpoint{3.007460in}{1.931562in}}{\pgfqpoint{3.018632in}{1.926935in}}{\pgfqpoint{3.030280in}{1.926935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.685811}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.685811}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088455in}{1.913394in}}%
\pgfpathcurveto{\pgfqpoint{4.100103in}{1.913394in}}{\pgfqpoint{4.111275in}{1.918021in}}{\pgfqpoint{4.119512in}{1.926258in}}%
\pgfpathcurveto{\pgfqpoint{4.127748in}{1.934494in}}{\pgfqpoint{4.132376in}{1.945666in}}{\pgfqpoint{4.132376in}{1.957314in}}%
\pgfpathcurveto{\pgfqpoint{4.132376in}{1.968962in}}{\pgfqpoint{4.127748in}{1.980134in}}{\pgfqpoint{4.119512in}{1.988371in}}%
\pgfpathcurveto{\pgfqpoint{4.111275in}{1.996607in}}{\pgfqpoint{4.100103in}{2.001235in}}{\pgfqpoint{4.088455in}{2.001235in}}%
\pgfpathcurveto{\pgfqpoint{4.076807in}{2.001235in}}{\pgfqpoint{4.065635in}{1.996607in}}{\pgfqpoint{4.057399in}{1.988371in}}%
\pgfpathcurveto{\pgfqpoint{4.049162in}{1.980134in}}{\pgfqpoint{4.044535in}{1.968962in}}{\pgfqpoint{4.044535in}{1.957314in}}%
\pgfpathcurveto{\pgfqpoint{4.044535in}{1.945666in}}{\pgfqpoint{4.049162in}{1.934494in}}{\pgfqpoint{4.057399in}{1.926258in}}%
\pgfpathcurveto{\pgfqpoint{4.065635in}{1.918021in}}{\pgfqpoint{4.076807in}{1.913394in}}{\pgfqpoint{4.088455in}{1.913394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608212}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.608212}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546356in}{1.920331in}}%
\pgfpathcurveto{\pgfqpoint{3.558004in}{1.920331in}}{\pgfqpoint{3.569176in}{1.924958in}}{\pgfqpoint{3.577412in}{1.933195in}}%
\pgfpathcurveto{\pgfqpoint{3.585648in}{1.941431in}}{\pgfqpoint{3.590276in}{1.952603in}}{\pgfqpoint{3.590276in}{1.964251in}}%
\pgfpathcurveto{\pgfqpoint{3.590276in}{1.975899in}}{\pgfqpoint{3.585648in}{1.987071in}}{\pgfqpoint{3.577412in}{1.995308in}}%
\pgfpathcurveto{\pgfqpoint{3.569176in}{2.003544in}}{\pgfqpoint{3.558004in}{2.008172in}}{\pgfqpoint{3.546356in}{2.008172in}}%
\pgfpathcurveto{\pgfqpoint{3.534708in}{2.008172in}}{\pgfqpoint{3.523535in}{2.003544in}}{\pgfqpoint{3.515299in}{1.995308in}}%
\pgfpathcurveto{\pgfqpoint{3.507063in}{1.987071in}}{\pgfqpoint{3.502435in}{1.975899in}}{\pgfqpoint{3.502435in}{1.964251in}}%
\pgfpathcurveto{\pgfqpoint{3.502435in}{1.952603in}}{\pgfqpoint{3.507063in}{1.941431in}}{\pgfqpoint{3.515299in}{1.933195in}}%
\pgfpathcurveto{\pgfqpoint{3.523535in}{1.924958in}}{\pgfqpoint{3.534708in}{1.920331in}}{\pgfqpoint{3.546356in}{1.920331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.770272}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.770272}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678486in}{1.905843in}}%
\pgfpathcurveto{\pgfqpoint{4.690134in}{1.905843in}}{\pgfqpoint{4.701306in}{1.910471in}}{\pgfqpoint{4.709543in}{1.918707in}}%
\pgfpathcurveto{\pgfqpoint{4.717779in}{1.926944in}}{\pgfqpoint{4.722407in}{1.938116in}}{\pgfqpoint{4.722407in}{1.949764in}}%
\pgfpathcurveto{\pgfqpoint{4.722407in}{1.961412in}}{\pgfqpoint{4.717779in}{1.972584in}}{\pgfqpoint{4.709543in}{1.980820in}}%
\pgfpathcurveto{\pgfqpoint{4.701306in}{1.989057in}}{\pgfqpoint{4.690134in}{1.993684in}}{\pgfqpoint{4.678486in}{1.993684in}}%
\pgfpathcurveto{\pgfqpoint{4.666838in}{1.993684in}}{\pgfqpoint{4.655666in}{1.989057in}}{\pgfqpoint{4.647430in}{1.980820in}}%
\pgfpathcurveto{\pgfqpoint{4.639193in}{1.972584in}}{\pgfqpoint{4.634565in}{1.961412in}}{\pgfqpoint{4.634565in}{1.949764in}}%
\pgfpathcurveto{\pgfqpoint{4.634565in}{1.938116in}}{\pgfqpoint{4.639193in}{1.926944in}}{\pgfqpoint{4.647430in}{1.918707in}}%
\pgfpathcurveto{\pgfqpoint{4.655666in}{1.910471in}}{\pgfqpoint{4.666838in}{1.905843in}}{\pgfqpoint{4.678486in}{1.905843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.679814}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.679814}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046559in}{1.913930in}}%
\pgfpathcurveto{\pgfqpoint{4.058206in}{1.913930in}}{\pgfqpoint{4.069379in}{1.918557in}}{\pgfqpoint{4.077615in}{1.926794in}}%
\pgfpathcurveto{\pgfqpoint{4.085851in}{1.935030in}}{\pgfqpoint{4.090479in}{1.946202in}}{\pgfqpoint{4.090479in}{1.957850in}}%
\pgfpathcurveto{\pgfqpoint{4.090479in}{1.969498in}}{\pgfqpoint{4.085851in}{1.980670in}}{\pgfqpoint{4.077615in}{1.988907in}}%
\pgfpathcurveto{\pgfqpoint{4.069379in}{1.997143in}}{\pgfqpoint{4.058206in}{2.001771in}}{\pgfqpoint{4.046559in}{2.001771in}}%
\pgfpathcurveto{\pgfqpoint{4.034911in}{2.001771in}}{\pgfqpoint{4.023738in}{1.997143in}}{\pgfqpoint{4.015502in}{1.988907in}}%
\pgfpathcurveto{\pgfqpoint{4.007266in}{1.980670in}}{\pgfqpoint{4.002638in}{1.969498in}}{\pgfqpoint{4.002638in}{1.957850in}}%
\pgfpathcurveto{\pgfqpoint{4.002638in}{1.946202in}}{\pgfqpoint{4.007266in}{1.935030in}}{\pgfqpoint{4.015502in}{1.926794in}}%
\pgfpathcurveto{\pgfqpoint{4.023738in}{1.918557in}}{\pgfqpoint{4.034911in}{1.913930in}}{\pgfqpoint{4.046559in}{1.913930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755121}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.755121}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572645in}{1.907198in}}%
\pgfpathcurveto{\pgfqpoint{4.584293in}{1.907198in}}{\pgfqpoint{4.595465in}{1.911825in}}{\pgfqpoint{4.603701in}{1.920062in}}%
\pgfpathcurveto{\pgfqpoint{4.611938in}{1.928298in}}{\pgfqpoint{4.616565in}{1.939470in}}{\pgfqpoint{4.616565in}{1.951118in}}%
\pgfpathcurveto{\pgfqpoint{4.616565in}{1.962766in}}{\pgfqpoint{4.611938in}{1.973938in}}{\pgfqpoint{4.603701in}{1.982175in}}%
\pgfpathcurveto{\pgfqpoint{4.595465in}{1.990411in}}{\pgfqpoint{4.584293in}{1.995039in}}{\pgfqpoint{4.572645in}{1.995039in}}%
\pgfpathcurveto{\pgfqpoint{4.560997in}{1.995039in}}{\pgfqpoint{4.549825in}{1.990411in}}{\pgfqpoint{4.541588in}{1.982175in}}%
\pgfpathcurveto{\pgfqpoint{4.533352in}{1.973938in}}{\pgfqpoint{4.528724in}{1.962766in}}{\pgfqpoint{4.528724in}{1.951118in}}%
\pgfpathcurveto{\pgfqpoint{4.528724in}{1.939470in}}{\pgfqpoint{4.533352in}{1.928298in}}{\pgfqpoint{4.541588in}{1.920062in}}%
\pgfpathcurveto{\pgfqpoint{4.549825in}{1.911825in}}{\pgfqpoint{4.560997in}{1.907198in}}{\pgfqpoint{4.572645in}{1.907198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.733960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.733960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424818in}{1.909089in}}%
\pgfpathcurveto{\pgfqpoint{4.436466in}{1.909089in}}{\pgfqpoint{4.447638in}{1.913717in}}{\pgfqpoint{4.455874in}{1.921953in}}%
\pgfpathcurveto{\pgfqpoint{4.464111in}{1.930190in}}{\pgfqpoint{4.468738in}{1.941362in}}{\pgfqpoint{4.468738in}{1.953010in}}%
\pgfpathcurveto{\pgfqpoint{4.468738in}{1.964658in}}{\pgfqpoint{4.464111in}{1.975830in}}{\pgfqpoint{4.455874in}{1.984066in}}%
\pgfpathcurveto{\pgfqpoint{4.447638in}{1.992303in}}{\pgfqpoint{4.436466in}{1.996930in}}{\pgfqpoint{4.424818in}{1.996930in}}%
\pgfpathcurveto{\pgfqpoint{4.413170in}{1.996930in}}{\pgfqpoint{4.401998in}{1.992303in}}{\pgfqpoint{4.393761in}{1.984066in}}%
\pgfpathcurveto{\pgfqpoint{4.385525in}{1.975830in}}{\pgfqpoint{4.380897in}{1.964658in}}{\pgfqpoint{4.380897in}{1.953010in}}%
\pgfpathcurveto{\pgfqpoint{4.380897in}{1.941362in}}{\pgfqpoint{4.385525in}{1.930190in}}{\pgfqpoint{4.393761in}{1.921953in}}%
\pgfpathcurveto{\pgfqpoint{4.401998in}{1.913717in}}{\pgfqpoint{4.413170in}{1.909089in}}{\pgfqpoint{4.424818in}{1.909089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.809805}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.809805}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954655in}{1.902309in}}%
\pgfpathcurveto{\pgfqpoint{4.966303in}{1.902309in}}{\pgfqpoint{4.977475in}{1.906937in}}{\pgfqpoint{4.985711in}{1.915173in}}%
\pgfpathcurveto{\pgfqpoint{4.993947in}{1.923410in}}{\pgfqpoint{4.998575in}{1.934582in}}{\pgfqpoint{4.998575in}{1.946230in}}%
\pgfpathcurveto{\pgfqpoint{4.998575in}{1.957878in}}{\pgfqpoint{4.993947in}{1.969050in}}{\pgfqpoint{4.985711in}{1.977286in}}%
\pgfpathcurveto{\pgfqpoint{4.977475in}{1.985523in}}{\pgfqpoint{4.966303in}{1.990150in}}{\pgfqpoint{4.954655in}{1.990150in}}%
\pgfpathcurveto{\pgfqpoint{4.943007in}{1.990150in}}{\pgfqpoint{4.931834in}{1.985523in}}{\pgfqpoint{4.923598in}{1.977286in}}%
\pgfpathcurveto{\pgfqpoint{4.915362in}{1.969050in}}{\pgfqpoint{4.910734in}{1.957878in}}{\pgfqpoint{4.910734in}{1.946230in}}%
\pgfpathcurveto{\pgfqpoint{4.910734in}{1.934582in}}{\pgfqpoint{4.915362in}{1.923410in}}{\pgfqpoint{4.923598in}{1.915173in}}%
\pgfpathcurveto{\pgfqpoint{4.931834in}{1.906937in}}{\pgfqpoint{4.943007in}{1.902309in}}{\pgfqpoint{4.954655in}{1.902309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.639414}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.639414}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795847in}{1.418350in}}%
\pgfpathcurveto{\pgfqpoint{3.807495in}{1.418350in}}{\pgfqpoint{3.818667in}{1.422978in}}{\pgfqpoint{3.826904in}{1.431214in}}%
\pgfpathcurveto{\pgfqpoint{3.835140in}{1.439451in}}{\pgfqpoint{3.839768in}{1.450623in}}{\pgfqpoint{3.839768in}{1.462271in}}%
\pgfpathcurveto{\pgfqpoint{3.839768in}{1.473919in}}{\pgfqpoint{3.835140in}{1.485091in}}{\pgfqpoint{3.826904in}{1.493327in}}%
\pgfpathcurveto{\pgfqpoint{3.818667in}{1.501564in}}{\pgfqpoint{3.807495in}{1.506191in}}{\pgfqpoint{3.795847in}{1.506191in}}%
\pgfpathcurveto{\pgfqpoint{3.784199in}{1.506191in}}{\pgfqpoint{3.773027in}{1.501564in}}{\pgfqpoint{3.764791in}{1.493327in}}%
\pgfpathcurveto{\pgfqpoint{3.756554in}{1.485091in}}{\pgfqpoint{3.751927in}{1.473919in}}{\pgfqpoint{3.751927in}{1.462271in}}%
\pgfpathcurveto{\pgfqpoint{3.751927in}{1.450623in}}{\pgfqpoint{3.756554in}{1.439451in}}{\pgfqpoint{3.764791in}{1.431214in}}%
\pgfpathcurveto{\pgfqpoint{3.773027in}{1.422978in}}{\pgfqpoint{3.784199in}{1.418350in}}{\pgfqpoint{3.795847in}{1.418350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624521}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624521}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691772in}{1.420170in}}%
\pgfpathcurveto{\pgfqpoint{3.703420in}{1.420170in}}{\pgfqpoint{3.714592in}{1.424798in}}{\pgfqpoint{3.722828in}{1.433034in}}%
\pgfpathcurveto{\pgfqpoint{3.731065in}{1.441271in}}{\pgfqpoint{3.735692in}{1.452443in}}{\pgfqpoint{3.735692in}{1.464091in}}%
\pgfpathcurveto{\pgfqpoint{3.735692in}{1.475739in}}{\pgfqpoint{3.731065in}{1.486911in}}{\pgfqpoint{3.722828in}{1.495147in}}%
\pgfpathcurveto{\pgfqpoint{3.714592in}{1.503384in}}{\pgfqpoint{3.703420in}{1.508011in}}{\pgfqpoint{3.691772in}{1.508011in}}%
\pgfpathcurveto{\pgfqpoint{3.680124in}{1.508011in}}{\pgfqpoint{3.668952in}{1.503384in}}{\pgfqpoint{3.660715in}{1.495147in}}%
\pgfpathcurveto{\pgfqpoint{3.652479in}{1.486911in}}{\pgfqpoint{3.647851in}{1.475739in}}{\pgfqpoint{3.647851in}{1.464091in}}%
\pgfpathcurveto{\pgfqpoint{3.647851in}{1.452443in}}{\pgfqpoint{3.652479in}{1.441271in}}{\pgfqpoint{3.660715in}{1.433034in}}%
\pgfpathcurveto{\pgfqpoint{3.668952in}{1.424798in}}{\pgfqpoint{3.680124in}{1.420170in}}{\pgfqpoint{3.691772in}{1.420170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.741470}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.741470}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509006in}{1.405879in}}%
\pgfpathcurveto{\pgfqpoint{4.520653in}{1.405879in}}{\pgfqpoint{4.531826in}{1.410506in}}{\pgfqpoint{4.540062in}{1.418743in}}%
\pgfpathcurveto{\pgfqpoint{4.548298in}{1.426979in}}{\pgfqpoint{4.552926in}{1.438151in}}{\pgfqpoint{4.552926in}{1.449799in}}%
\pgfpathcurveto{\pgfqpoint{4.552926in}{1.461447in}}{\pgfqpoint{4.548298in}{1.472619in}}{\pgfqpoint{4.540062in}{1.480856in}}%
\pgfpathcurveto{\pgfqpoint{4.531826in}{1.489092in}}{\pgfqpoint{4.520653in}{1.493720in}}{\pgfqpoint{4.509006in}{1.493720in}}%
\pgfpathcurveto{\pgfqpoint{4.497358in}{1.493720in}}{\pgfqpoint{4.486185in}{1.489092in}}{\pgfqpoint{4.477949in}{1.480856in}}%
\pgfpathcurveto{\pgfqpoint{4.469713in}{1.472619in}}{\pgfqpoint{4.465085in}{1.461447in}}{\pgfqpoint{4.465085in}{1.449799in}}%
\pgfpathcurveto{\pgfqpoint{4.465085in}{1.438151in}}{\pgfqpoint{4.469713in}{1.426979in}}{\pgfqpoint{4.477949in}{1.418743in}}%
\pgfpathcurveto{\pgfqpoint{4.486185in}{1.410506in}}{\pgfqpoint{4.497358in}{1.405879in}}{\pgfqpoint{4.509006in}{1.405879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{7.250000in}{5.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.774782}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.774782}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741786in}{1.401808in}}%
\pgfpathcurveto{\pgfqpoint{4.753434in}{1.401808in}}{\pgfqpoint{4.764606in}{1.406435in}}{\pgfqpoint{4.772843in}{1.414672in}}%
\pgfpathcurveto{\pgfqpoint{4.781079in}{1.422908in}}{\pgfqpoint{4.785707in}{1.434080in}}{\pgfqpoint{4.785707in}{1.445728in}}%
\pgfpathcurveto{\pgfqpoint{4.785707in}{1.457376in}}{\pgfqpoint{4.781079in}{1.468548in}}{\pgfqpoint{4.772843in}{1.476785in}}%
\pgfpathcurveto{\pgfqpoint{4.764606in}{1.485021in}}{\pgfqpoint{4.753434in}{1.489649in}}{\pgfqpoint{4.741786in}{1.489649in}}%
\pgfpathcurveto{\pgfqpoint{4.730138in}{1.489649in}}{\pgfqpoint{4.718966in}{1.485021in}}{\pgfqpoint{4.710730in}{1.476785in}}%
\pgfpathcurveto{\pgfqpoint{4.702493in}{1.468548in}}{\pgfqpoint{4.697866in}{1.457376in}}{\pgfqpoint{4.697866in}{1.445728in}}%
\pgfpathcurveto{\pgfqpoint{4.697866in}{1.434080in}}{\pgfqpoint{4.702493in}{1.422908in}}{\pgfqpoint{4.710730in}{1.414672in}}%
\pgfpathcurveto{\pgfqpoint{4.718966in}{1.406435in}}{\pgfqpoint{4.730138in}{1.401808in}}{\pgfqpoint{4.741786in}{1.401808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

